MOJAVE: Monitoring of Jets in AGN with VLBA Experiments - I. First-Epoch 15 GHz Linear Polarization Images

We present first-epoch, milliarcsecond-scale linear polarization images at 15 GHz of 133 jets associated with AGN in the MOJAVE survey (Monitoring of Jets in Active Galactic Nuclei with VLBA Experiments). The sample consists of all known AGN with galactic latitude |b| > 2.5 deg., J2000 declination > -20 deg., and 15 GHz VLBA flux density exceeding 1.5 Jy (2 Jy for sources with declination < 0) at any epoch during the period 1994-2003. Because of strong selection effects, the sample primarily consists of blazars with parsec-scale morphologies consisting of a bright core component at the extreme end of a one-sided jet. At least one third of the compact cores are completely unresolved on the longest VLBA baselines, indicating brightness temperatures above 10^{11} K. The unresolved cores tend to have electric vectors that are aligned with the inner jet direction, suggesting the presence of a stationary transverse shock near the base of the jet. Many of the extended jet regions display exceedingly high fractional polarizations (> 50%) and electric vectors aligned with the jet ridge line, consistent with optically thin emission from transverse shocks. Both weak- and strong-lined blazars show a general increase in fractional polarization with distance down the jet, but BL Lac jets are generally more polarized and have electric vectors preferentially aligned with the local jet direction. We show that these differences are intrinsic to the jets, and not due to sample bias. Distinct features in the jets of gamma-ray loud (EGRET) blazars are typically twice as luminous as those in non-EGRET blazars, and are more polarized. These differences can be adequately explained if EGRET blazars have slightly higher Doppler boosting factors than those not yet detected in gamma-rays.

==> (inline-0) <==
\begin{deluxetable}{llrrlclcrc} 
\tablecolumns{10} 
\tabletypesize{\scriptsize} 
\tablewidth{0pt}  
\tablecaption{\label{gentable}The Complete MOJAVE Sample}  
\tablehead{\colhead{IAU} & \colhead {} &  
\colhead{R.A.} &\colhead{Dec.} & \colhead{} & 
\colhead{Opt.} & &  
\colhead{Radio}  &  \colhead{$S_{VLBI}$} &\colhead{$\gamma$-ray} \\ 
\colhead{Name} & \colhead {Alias} &  
\colhead{(J2000)} & \colhead{(J2000)} &\colhead{z} &\colhead{Class} & \colhead{V} &  
\colhead{Spectrum}  & \colhead{(Jy)}\ &  \colhead{ID} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &  
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}& \colhead{(10)} } 
\startdata 
0003$-$066  & NRAO 005  & 00 06 13.8928  & $-$06 23 35.3353 & 0.347 & B& 18.5 & Flat &  2.83\phn & \n    \\
0007+106  & III Zw 2  & 00 10 31.0058  & $+$10 58 29.5041 & 0.0893 & G& 15.4 & Flat &  3.00* & \n    \\
0016+731  &   & 00 19 45.7864  & $+$73 27 30.0174 & 1.781 & Q& 19.0 & Flat &  2.40* & \n    \\
0048$-$097  &   & 00 50 41.3173  & $-$09 29 05.2102 & \n & B& 17.4 & Flat &  2.70* & \n    \\
0059+581  &   & 01 02 45.7623  & $+$58 24 11.1366 & \n & U& \n & Flat &  3.31\phn & \n    \\
0106+013  &   & 01 08 38.7710  & $+$01 35 00.3171 & 2.107 & Q& 18.4 & Flat  &  2.97\phn & \n    \\
0109+224  &   & 01 12 05.8247  & $+$22 44 38.7861 & \n & B& 15.7 & Flat  &  1.65* & \n    \\
0119+115  &   & 01 21 41.5950  & $+$11 49 50.4131 & 0.570 & Q& 19.7 & Flat  &  2.00* & \n    \\
0133+476  & DA 55  & 01 36 58.5948  & $+$47 51 29.1000 & 0.859 & Q& 19.5 & Flat &  4.95\phn & \n    \\
0202+149  & 4C +15.05  & 02 04 50.4139  & $+$15 14 11.0434 & 0.405 & Q\tablenotemark{c}& 21.0 & Flat  &  2.29\phn & Y    \\
0202+319  &   & 02 05 04.9253  & $+$32 12 30.0956 & 1.466 & Q& 17.4 & Flat  &  2.27\phn & \n    \\
0212+735  &   & 02 17 30.8133  & $+$73 49 32.6217 & 2.367 & Q& 20.0 & Flat  &  2.69\phn & \n    \\
0215+015  &   & 02 17 48.9547  & $+$01 44 49.6990 & 1.715 & B\tablenotemark{a}& 16.1 & Flat  &  3.40* & \n    \\
0224+671  & 4C +67.05  & 02 28 50.0514  & $+$67 21 03.0292 & \n & U& \n & Flat  &  2.60* & \n    \\
0234+285  & CTD 20  & 02 37 52.4056  & $+$28 48 08.9900 & 1.207 & Q& 19.3 & Flat &  4.04\phn & P    \\
0235+164  &   & 02 38 38.9301  & $+$16 36 59.2747 & 0.940 & B\tablenotemark{a}& 15.5 & Flat  &  1.62\phn & Y    \\
0238$-$084  & NGC 1052  & 02 41 04.7985  & $-$08 15 20.7518 & 0.0049 & G& 12.3 & Flat  &  2.48\phn & \n    \\
0300+470  & 4C +47.08  & 03 03 35.2422  & $+$47 16 16.2754 & \n & B& 17.0 & Flat  &  1.70* & \n    \\
0316+413  & 3C 84  & 03 19 48.1601  & $+$41 30 42.1030 & 0.0176 & G& 12.5 & Flat  &  10.64\phn & \n    \\
0333+321  & NRAO 140  & 03 36 30.1075  & $+$32 18 29.3423 & 1.263 & Q & 17.5 & Flat  &  2.25\phn & \n    \\
0336$-$019  & CTA 26  & 03 39 30.9377  & $-$01 46 35.8039 & 0.852 & Q & 18.4 & Flat  &  3.44\phn & Y    \\
0403$-$132  &   & 04 05 34.0034  & $-$13 08 13.6910 & 0.571 & Q & 17.1 & Flat  &  2.30* & \n    \\
0415+379  & 3C 111  & 04 18 21.2770  & $+$38 01 35.9000 & 0.0491 & G& 18.1 & Steep &  5.98\phn & \n    \\
0420$-$014  &   & 04 23 15.8007  & $-$01 20 33.0653 & 0.915 & Q & 17.0 & Flat  &  10.60\phn & Y    \\
0422+004  &   & 04 24 46.8420  & $+$00 36 06.3298 & \n & B& 17.0 & Flat &  1.78\phn & \n    \\
0430+052  & 3C 120  & 04 33 11.0955  & $+$05 21 15.6194 & 0.0330 & G& 15.1 & Flat &  4.41\phn & \n    \\
0446+112  &   & 04 49 07.6711  & $+$11 21 28.5966 & \n & Q\tablenotemark{b}& 20.0 & Flat &  2.25\phn & P    \\
0458$-$020  &   & 05 01 12.8098  & $-$01 59 14.2562 & 2.291 & Q & 18.1 & Flat &  2.33\phn & Y    \\
0528+134  &   & 05 30 56.4167  & $+$13 31 55.1495 & 2.070 & Q & 20.0 & Flat &  7.95\phn & Y    \\
0529+075  &   & 05 32 38.9985  & $+$07 32 43.3458 & \n & U& \n & Flat &  1.63\phn & \n    \\
0529+483  &   & 05 33 15.8657  & $+$48 22 52.8078 & 1.162 & Q & 19.9 & Flat &  1.50* & P    \\
0552+398  & DA 193  & 05 55 30.8056  & $+$39 48 49.1650 & 2.363 & Q & 18.3 & Peaked &  5.02\phn & \n    \\
0605$-$085  &   & 06 07 59.6992  & $-$08 34 49.9781 & 0.872 & Q & 17.6 & Flat &  2.80\phn & \n    \\
0607$-$157  &   & 06 09 40.9495  & $-$15 42 40.6726 & 0.324 & Q & 18.0 & Flat &  7.26\phn & \n    \\
0642+449  & OH 471  & 06 46 32.0259  & $+$44 51 16.5901 & 3.408 & Q & 18.5 & Peaked &  4.31\phn & \n    \\
0648$-$165  &   & 06 50 24.5818  & $-$16 37 39.7250 & \n & U& \n & Flat &  2.68\phn & \n    \\
0716+714  &   & 07 21 53.4484  & $+$71 20 36.3633 & \n & B & 15.5 & Flat &  2.58\phn & Y    \\
0727$-$115  &   & 07 30 19.1124  & $-$11 41 12.6004 & 1.591 & Q & 20.3 & Flat &  5.31\phn & \n    \\
0730+504  &   & 07 33 52.5205  & $+$50 22 09.0620 & 0.720 & Q & 19.3 & Flat &  1.60* & \n    \\
0735+178  &   & 07 38 07.3937  & $+$17 42 18.9982 & \n & B & 16.2 & Flat &  1.64\phn & Y    \\
0736+017  &   & 07 39 18.0338  & $+$01 37 04.6180 & 0.191 & Q & 16.5 & Flat &  2.58\phn & \n    \\
0738+313  & OI 363  & 07 41 10.7033  & $+$31 12 00.2286 & 0.630 & Q & 16.1 & Flat &  2.87\phn & \n    \\
0742+103  &   & 07 45 33.0595  & $+$10 11 12.6924 & 2.624 & Q& 24.0 & Peaked &  1.50\phn & \n    \\
0748+126  &   & 07 50 52.0457  & $+$12 31 04.8281 & 0.889 & Q & 18.7 & Flat &  3.25\phn & \n    \\
0754+100  &   & 07 57 06.6429  & $+$09 56 34.8521 & 0.266 & B & 15.0 & Flat &  1.83\phn & \n    \\
0804+499  &   & 08 08 39.6662  & $+$49 50 36.5304 & 1.432 & Q & 18.3 & Flat &  3.60* & \n    \\
0805$-$077  &   & 08 08 15.5360  & $-$07 51 09.8863 & 1.837 & Q & 19.8 & Flat  &  2.00* & P    \\
0808+019  &   & 08 11 26.7073  & $+$01 46 52.2200 & 0.93 & B & 17.2 & Flat &  1.90* & \n    \\
0814+425  &   & 08 18 15.9996  & $+$42 22 45.4149 & \n & B & 18.2 & Flat &  2.60* & \n    \\
0823+033  &   & 08 25 50.3383  & $+$03 09 24.5201 & 0.506 & B & 16.8 & Flat &  1.50* & \n    \\
0827+243  &   & 08 30 52.0861  & $+$24 10 59.8204 & 0.941 & Q & 17.3 & Flat &  1.99\phn & Y    \\
0829+046  &   & 08 31 48.8769  & $+$04 29 39.0853 & 0.180 & B & 16.4 & Flat &  4.20* & Y    \\
0836+710  &   & 08 41 24.3652  & $+$70 53 42.1730 & 2.218 & Q & 17.3 & Flat  &  2.24\phn & Y    \\
0851+202  & OJ 287  & 08 54 48.8749  & $+$20 06 30.6408 & 0.306 & B & 15.4 & Flat &  4.12\phn & Y    \\
0906+015  & 4C +01.24  & 09 09 10.0915  & $+$01 21 35.6176 & 1.018 & Q & 17.8 & Flat &  2.73\phn & \n    \\
0917+624  &   & 09 21 36.2310  & $+$62 15 52.1803 & 1.446 & Q & 19.5 & Flat &  2.00* & \n    \\
0923+392  & 4C +39.25  & 09 27 03.0139  & $+$39 02 20.8519 & 0.698 & Q & 17.9 & Flat &  12.68\phn & \n    \\
0945+408  &   & 09 48 55.3381  & $+$40 39 44.5871 & 1.252 & Q & 18.4 & Flat &  1.59\phn & \n    \\
0955+476  &   & 09 58 19.6716  & $+$47 25 07.8425 & 1.873 & Q & 18.7 & Flat &  1.75\phn & \n    \\
1036+054  &   & 10 38 46.7798  & $+$05 12 29.0853 & \n & U& \n & Flat  &  2.66\phn & \n    \\
1038+064  &   & 10 41 17.1625  & $+$06 10 16.9237 & 1.265 & Q & 16.7 & Flat &  1.85\phn & \n    \\
1045$-$188  &   & 10 48 06.6206  & $-$19 09 35.7269 & 0.595 & Q & 18.2 & Flat &  2.30* & \n    \\
1055+018  & 4C +01.28  & 10 58 29.6052  & $+$01 33 58.8237 & 0.888 & Q & 18.3 & Flat &  5.30\phn & \n    \\
1124$-$186  &   & 11 27 04.3924  & $-$18 57 17.4416 & 1.048 & Q & 18.7 & Flat &  2.82\phn & \n    \\
1127$-$145  &   & 11 30 07.0525  & $-$14 49 27.3881 & 1.187 & Q & 16.9 & Flat &  3.39\phn & P    \\
1150+812  &   & 11 53 12.4991  & $+$80 58 29.1545 & 1.250 & Q & 19.4 & Flat &  1.51\phn & \n    \\
1156+295  & 4C +29.45  & 11 59 31.8339  & $+$29 14 43.8269 & 0.729 & Q & 14.4 & Flat &  2.36\phn & P    \\
1213$-$172  &   & 12 15 46.7517  & $-$17 31 45.4028 & \n & U& \n & Flat &  2.56\phn & \n    \\
1219+044  &   & 12 22 22.5496  & $+$04 13 15.7763 & 0.965 & Q & 18.0 & Flat &  1.50* & \n    \\
1222+216  &   & 12 24 54.4583  & $+$21 22 46.3886 & 0.435 & Q & 17.5 & Flat &  1.76\phn & Y    \\
1226+023  & 3C 273  & 12 29 06.6997  & $+$02 03 08.5981 & 0.158 & Q & 12.9 & Flat &  41.40\phn & Y    \\
1228+126  & M87  & 12 30 49.4233  & $+$12 23 28.0439 & 0.0044 & G& 12.9 & Steep &  2.97\phn & \n    \\
1253$-$055  & 3C 279  & 12 56 11.1665  & $-$05 47 21.5245 & 0.538 & Q & 17.8 & Flat &  24.89\phn & Y    \\
1308+326  &   & 13 10 28.6638  & $+$32 20 43.7829 & 0.997 & Q & 15.2 & Flat &  3.98\phn & \n    \\
1324+224  &   & 13 27 00.8613  & $+$22 10 50.1630 & 1.400 & Q & 18.9 & Flat &  1.50* & P    \\
1334$-$127  &   & 13 37 39.7827  & $-$12 57 24.6932 & 0.539 & Q & 19.0 & Flat &  8.87\phn & Y    \\
1413+135  &   & 14 15 58.8174  & $+$13 20 23.7126 & 0.247 & B & 20.5 & Flat &  1.72\phn & \n    \\
1417+385  &   & 14 19 46.6137  & $+$38 21 48.4752 & 1.832 & Q & 19.3 & Flat &  1.70* & P    \\
1458+718  & 3C 309.1  & 14 59 07.5838  & $+$71 40 19.8677 & 0.904 & Q & 16.8 & Steep &  1.50\phn & \n    \\
1502+106  & 4C +10.39  & 15 04 24.9797  & $+$10 29 39.1986 & 1.833 & Q & 18.6 & Flat &  1.95\phn & \n    \\
1504$-$167  &   & 15 07 04.7869  & $-$16 52 30.2673 & 0.876 & Q & 18.5 & Flat &  2.03\phn & P    \\
1510$-$089  &   & 15 12 50.5329  & $-$09 05 59.8295 & 0.360 & Q & 16.5 & Flat &  2.93\phn & Y    \\
1538+149  & 4C +14.60  & 15 40 49.4915  & $+$14 47 45.8848 & 0.605 & B\tablenotemark{a}& 17.3 & Flat &  2.20* & \n    \\
1546+027  &   & 15 49 29.4368  & $+$02 37 01.1634 & 0.412 & Q & 17.8 & Flat &  2.83\phn & \n    \\
1548+056  & 4C +05.64  & 15 50 35.2692  & $+$05 27 10.4482 & 1.422 & Q & 19.5 & Flat &  2.93\phn & \n    \\
1606+106  & 4C +10.45  & 16 08 46.2031  & $+$10 29 07.7758 & 1.226 & Q & 18.7 & Flat &  1.93\phn & Y    \\
1611+343  & DA 406  & 16 13 41.0642  & $+$34 12 47.9090 & 1.401 & Q & 18.1 & Flat &  4.52\phn & Y    \\
1633+382  & 4C +38.41  & 16 35 15.4929  & $+$38 08 04.5006 & 1.807 & Q & 17.7 & Flat &  4.29\phn & Y    \\
1637+574  &   & 16 38 13.4562  & $+$57 20 23.9791 & 0.751 & Q & 16.9 & Flat &  1.88\phn & \n    \\
1638+398  & NRAO 512  & 16 40 29.6327  & $+$39 46 46.0285 & 1.666 & Q & 19.4 & Flat &  1.61\phn & \n    \\
1641+399  & 3C 345  & 16 42 58.8099  & $+$39 48 36.9939 & 0.594 & Q & 16.0 & Flat &  8.73\phn & \n    \\
1655+077  &   & 16 58 09.0114  & $+$07 41 27.5407 & 0.621 & Q & 20.0 & Flat &  2.09\phn & \n    \\
1726+455  &   & 17 27 27.6508  & $+$45 30 39.7313 & 0.714 & Q & 18.1 & Flat &  2.18\phn & \n    \\
1730$-$130  & NRAO 530  & 17 33 02.7057  & $-$13 04 49.5482 & 0.902 & Q & 19.5 & Flat &  10.97\phn & Y    \\
1739+522  & 4C +51.37  & 17 40 36.9778  & $+$52 11 43.4075 & 1.379 & Q & 18.7 & Flat &  1.77\phn & Y    \\
1741$-$038  &   & 17 43 58.8561  & $-$03 50 04.6166 & 1.057 & Q & 20.4 & Flat &  7.01\phn & Y    \\
1749+096  & 4C +09.57  & 17 51 32.8185  & $+$09 39 00.7285 & 0.320 & B\tablenotemark{a}& 16.8 & Flat &  5.58\phn & \n    \\
1751+288  &   & 17 53 42.4736  & $+$28 48 04.9390 & \n & U& \n & Flat &  2.02\phn & \n    \\
1758+388  &   & 18 00 24.7653  & $+$38 48 30.6975 & 2.092 & Q & 18.0 & Peaked &  1.75\phn & \n    \\
1800+440  &   & 18 01 32.3148  & $+$44 04 21.9003 & 0.663 & Q & 17.9 & Flat &  1.50\phn & \n    \\
1803+784  &   & 18 00 45.6839  & $+$78 28 04.0185 & 0.680 & B\tablenotemark{a}& 15.9 & Flat &  2.54\phn & \n    \\
1823+568  & 4C +56.27  & 18 24 07.0683  & $+$56 51 01.4908 & 0.663 & B\tablenotemark{a}& 19.3 & Flat &  2.31\phn & \n    \\
1828+487  & 3C 380  & 18 29 31.7388  & $+$48 44 46.9710 & 0.692 & Q & 16.8 & Steep &  2.01\phn & \n    \\
1849+670  &   & 18 49 16.0723  & $+$67 05 41.6799 & 0.657 & Q & 16.9 & Flat &  1.74\phn & \n    \\
1928+738  & 4C +73.18  & 19 27 48.4951  & $+$73 58 01.5699 & 0.303 & Q & 16.1 & Flat &  3.93\phn & \n    \\
1936$-$155  &   & 19 39 26.6577  & $-$15 25 43.0583 & 1.657 & Q & 20.3 & Flat &  2.00* & P    \\
1957+405  & Cygnus A  & 19 59 28.3566  & $+$40 44 02.0965 & 0.0561 & G& 15.1 & Steep &  1.68\phn & \n    \\
1958$-$179  &   & 20 00 57.0904  & $-$17 48 57.6725 & 0.652 & Q & 18.6 & Flat &  2.67\phn & \n    \\
2005+403  &   & 20 07 44.9448  & $+$40 29 48.6041 & 1.736 & Q & 19.0 & Flat &  2.82\phn & \n    \\
2008$-$159  &   & 20 11 15.7109  & $-$15 46 40.2538 & 1.180 & Q & 18.3 & Peaked &  2.14\phn & \n    \\
2021+317  & 4C +31.56  & 20 23 19.0173  & $+$31 53 02.3059 & \n & U& \n & Flat &  2.16\phn & \n    \\
2021+614  &   & 20 22 06.6816  & $+$61 36 58.8047 & 0.227 & G& 19.0 & Flat &  2.73\phn & \n    \\
2037+511  & 3C 418  & 20 38 37.0347  & $+$51 19 12.6626 & 1.687 & Q & 21.0 & Flat &  2.33\phn & \n    \\
2121+053  &   & 21 23 44.5173  & $+$05 35 22.0932 & 1.941 & Q & 20.4 & Flat  &  2.57\phn & \n    \\
2128$-$123  &   & 21 31 35.2617  & $-$12 07 04.7958 & 0.501 & Q & 16.1 & Flat  &  3.17\phn & \n    \\
2131$-$021  & 4C $-$02.81  & 21 34 10.3096  & $-$01 53 17.2389 & 1.285 & B\tablenotemark{a}& 19.0 & Flat  &  2.21\phn & \n    \\
2134+004  &   & 21 36 38.5863  & $+$00 41 54.2133 & 1.932 & Q & 16.8 & Peaked &  6.34\phn & \n    \\
2136+141  & OX 161  & 21 39 01.3092  & $+$14 23 35.9919 & 2.427 & Q & 18.9 & Flat  &  2.75\phn & \n    \\
2145+067  & 4C +06.69  & 21 48 05.4586  & $+$06 57 38.6042 & 0.999 & Q & 16.5 & Flat &  10.37\phn & \n    \\
2155$-$152  &   & 21 58 06.2819  & $-$15 01 09.3280 & 0.672 & Q & 18.3 & Flat &  2.11\phn & \n    \\
2200+420  & BL Lac  & 22 02 43.2913  & $+$42 16 39.9799 & 0.0686 & B & 14.7 & Flat &  5.67\phn & Y    \\
2201+171  &   & 22 03 26.8936  & $+$17 25 48.2478 & 1.076 & Q & 19.5 & Flat &  2.01\phn & \n    \\
2201+315  & 4C +31.63  & 22 03 14.9757  & $+$31 45 38.2699 & 0.298 & Q & 15.6 & Flat &  3.28\phn & \n    \\
2209+236  &   & 22 12 05.9663  & $+$23 55 40.5438 & 1.125 & Q & 20.7 & Flat &  1.62\phn & Y    \\
2216$-$038  &   & 22 18 52.0377  & $-$03 35 36.8794 & 0.901 & Q & 16.4 & Flat &  2.54\phn & \n    \\
2223$-$052  & 3C 446  & 22 25 47.2592  & $-$04 57 01.3907 & 1.404 & Q & 18.4 & Flat &  6.57\phn & \n    \\
2227$-$088  & PHL 5225  & 22 29 40.0843  & $-$08 32 54.4354 & 1.562 & Q & 18.1 & Flat &  2.00\phn & \n    \\
2230+114  & CTA 102  & 22 32 36.4089  & $+$11 43 50.9041 & 1.037 & Q & 17.3 & Flat &  4.86\phn & P    \\
2243$-$123  &   & 22 46 18.2319  & $-$12 06 51.2773 & 0.630 & Q & 16.5 & Flat &  2.56\phn & \n    \\
2251+158  & 3C 454.3  & 22 53 57.7479  & $+$16 08 53.5608 & 0.859 & Q & 16.1 & Flat &  12.08\phn & Y    \\
2331+073  &   & 23 34 12.8281  & $+$07 36 27.5520 & \n & U& \n & Flat &  1.50* & \n    \\
2345$-$167  &   & 23 48 02.6085  & $-$16 31 12.0220 & 0.576 & Q & 18.4 & Flat &  2.54\phn & \n    \\
2351+456  & 4C +45.51  & 23 54 21.6802  & $+$45 53 04.2365 & 1.986 & Q & 20.6 & Flat &  1.80\phn & P    \\
\enddata 
\tablecomments{Columns are as follows: (1) IAU Name (B1950.0); (2) Other Name; (3) Right Ascension (J2000); (4) Declination (J2000); (5) Redshift from \cite{VCV03} (the redshift of 0202+149 is from \citealt*{SRK96}, that of 0727$-$115 is from \citealt*{Z02}, that of 0742+103 is from \citealt*{BPB03}, that of 0754+100 is from \citealt*{CFK03}, that of 0808+019 is from \citealt*{JWS02}, and that of 2209+236 is from \citealt{SRM03});  (6) Optical classification according to the \cite{VCV03} catalog, where Q = quasar, B = BL Lac object, G = active galaxy, and U = unidentified; (7) Optical V magnitude from  \cite{VCV03} catalog; (8) Description of radio spectrum from \cite{KL04}; (9) Maximum 2 cm total cleaned VLBA flux density at any epoch during 1994--2003. Values with asterisks are inferred from single-dish observations (see \S \ref{sampselect}); (10) EGRET gamma-ray source identification according to \cite{MHR01}, \cite{SRM03} and \cite{SRM04}, where Y = highly probable identification, P = probable identification.}

\tablenotetext{a}{Source classified as a quasar in the \cite{VCV03} catalog.}
\tablenotetext{b}{Source classified as a possible BL Lac object in the \cite{VCV03} catalog.}
\tablenotetext{c}{Source classified as a galaxy in the \cite{VCV03} catalog.}

\end{deluxetable} 
   %General properties
\begin{deluxetable}{lccccc} 
\tablecolumns{6} 
\tabletypesize{\scriptsize} 
\tablewidth{0pt}  
\tablecaption{\label{t:optEGRET}Optical and EGRET Gamma-Ray Classifications of
the MOJAVE Sample}  
\tablehead{\colhead{} & \colhead {Quasars} &  
\colhead{BL Lac Objects} &\colhead{Radio Galaxies} & \colhead{Unidentified} & 
\colhead{Total} } 
\startdata 
EGRET & 20 & 6 & 0 & 0 & 26 \\
Probable EGRET & 12 & 0 & 0 & 0 & 12 \\
Non-EGRET & 62 & 16 & 8 & 9 & 95 \\
Total & 94 & 22 & 8 & 9 & 133 \\
\enddata

\end{deluxetable} 
   % BL/EGRET contingency table
\begin{deluxetable}{llccrrrrrrrr} 
\tablecolumns{12} 
\tabletypesize{\scriptsize} 
\tablewidth{0pt}  
\tablecaption{\label{maptable}Summary of 15 GHz Image Parameters}  
\tablehead{\colhead{Source} & \colhead {Epoch} &  
\colhead{$\mathrm{B_{maj}}$} &\colhead{$\mathrm{B_{min}}$} & \colhead{$\mathrm{B_{pa}}$} &  
\colhead{$\mathrm{I_{tot}}$} & \colhead{$\mathrm{I_{peak}}$}&  \colhead{$\mathrm{P_{tot}}$} & \colhead{$\mathrm{EVPA_{tot}}$} & \colhead{$\mathrm{I_{base}}$} &\colhead{$\mathrm{P_{base}}$} &\colhead{Scale} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &  
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}& \colhead{(10)} & \colhead{(11)} & \colhead{(12)} } 
\startdata 
0003$-$066  & 2003 Feb 6 &  1.32 &  0.54 & $-$5 &   2.83 &   1.83 &  101 & 17 &  1.7 &  1.7 & 4.9  \\ 
0007+106  & 2004 Apr 10 &  1.16 &  0.51 & $-$6 &   1.38 &   1.35 &  2 & 10 &  0.8 &  0.7 & 1.7  \\ 
0016+731  & 2003 Aug 28 &  0.74 &  0.64 & $-$87 &   1.07 &   1.01 &  9 & 108 &  0.7 &  1.7 & 8.4  \\ 
0048$-$097  & 2003 Aug 28 &  1.30 &  0.49 & $-$8 &   0.74 &   0.70 &  30 & 28 &  0.8 &  1.2 & \nodata  \\ 
0059+581  & 2002 Nov 23 &  0.78 &  0.62 & $-$9 &   3.30 &   3.16 &  63 & 11 &  1.1 &  1.2 & \nodata  \\ 
0106+013  & 2003 Mar 29 &  1.20 &  0.51 & $-$5 &   2.86 &   2.13 &  35 & 178 &  0.8 &  2.3 & 8.3  \\ 
0109+224  & 2002 Jun 15 &  1.05 &  0.56 & $-$6 &   1.01 &   0.93 &  43 & 86 &  0.5 &  0.9 & \nodata  \\ 
0119+115  & 2003 Mar 1 &  0.96 &  0.47 & $-$2 &   1.25 &   0.87 &  38 & 179 &  0.8 &  1.1 & 6.5  \\ 
0133+476  & 2002 Jun 15 &  0.87 &  0.56 & $-$2 &   4.48 &   4.20 &  140 & 115 &  1.8 &  1.9 & 7.7  \\ 
0202+149  & 2002 Oct 9 &  1.28 &  0.60 & $-$16 &   1.60 &   1.23 &  1 & 84 &  0.9 &  0.9 & 5.4  \\ 
0202+319  & 2003 Mar 29 &  0.96 &  0.54 & $-$6 &   2.27 &   2.10 &  36 & 103 &  1.2 &  1.3 & 8.5  \\ 
0212+735  & 2003 May 9 &  0.74 &  0.66 & $-$54 &   2.43 &   1.25 &  192 & 139 &  0.7 &  1.5 & 8.2  \\ 
0215+015  & 2002 Jun 15 &  1.36 &  0.54 & $-$10 &   0.90 &   0.75 &  14 & 93 &  0.7 &  0.8 & 8.5  \\ 
0224+671  & 2002 Nov 23 &  0.77 &  0.65 & 36 &   1.30 &   0.68 &  6 & 126 &  0.7 &  0.8 & \nodata  \\ 
0234+285  & 2002 Nov 23 &  1.08 &  0.55 & $-$15 &   4.04 &   3.42 &  12 & 169 &  1.5 &  1.6 & 8.3  \\ 
0235+164  & 2003 Mar 1 &  0.90 &  0.52 & $-$3 &   1.62 &   1.45 &  72 & 167 &  0.8 &  1.1 & 7.9  \\ 
0238$-$084  & 2002 Oct 9 &  3.14 &  1.79 & 9 &   0.62 &   0.34 & $<$ 2 & \n &  1.9 &  1.9 & 0.1  \\ 
0300+470  & 2002 Nov 23 &  0.81 &  0.61 & $-$23 &   1.29 &   1.04 &  12 & 79 &  0.6 &  0.8 & \nodata  \\ 
0316+413  & 2003 Mar 1 &  0.69 &  0.55 & 2 &  10.64 &   2.65 &  45 & 136 & 10.0 &  5.0 & 0.4  \\ 
0333+321  & 2003 Mar 29 &  0.95 &  0.51 & $-$12 &   2.25 &   1.73 &  44 & 48 &  0.7 &  2.0 & 8.4  \\ 
0336$-$019  & 2003 Feb 6 &  1.32 &  0.56 & $-$7 &   3.45 &   2.72 &  121 & 82 &  1.2 &  1.9 & 7.7  \\ 
0403$-$132  & 2002 Jun 15 &  1.44 &  0.53 & $-$8 &   1.40 &   1.32 &  7 & 21 &  0.7 &  1.1 & 6.5  \\ 
0415+379  & 2002 Oct 9 &  1.44 &  0.79 & 3 &   1.66 &   1.17 &  9 & 98 &  2.0 &  1.2 & 1.0  \\ 
0420$-$014  & 2003 Mar 1 &  1.14 &  0.46 & $-$7 &  10.60 &   9.46 &  92 & 89 &  5.5 &  2.8 & 7.8  \\ 
0422+004  & 2002 Jun 15 &  1.28 &  0.52 & $-$7 &   1.78 &   1.64 &  137 & 5 &  0.8 &  1.0 & \nodata  \\ 
0430+052  & 2003 Feb 6 &  1.20 &  0.56 & $-$5 &   2.50 &   1.04 &  74 & 170 &  1.5 &  1.5 & 0.7  \\ 
0446+112  & 2002 Jun 15 &  1.22 &  0.56 & $-$8 &   2.25 &   2.11 &  22 & 166 &  2.5 &  1.5 & \nodata  \\ 
0458$-$020  & 2003 Mar 1 &  1.12 &  0.45 & $-$6 &   1.14 &   1.04 &  13 & 125 &  0.8 &  0.8 & 8.2  \\ 
0528+134  & 2003 Feb 6 &  1.11 &  0.56 & $-$6 &   3.17 &   2.64 &  137 & 123 &  1.2 &  0.9 & 8.3  \\ 
0529+075  & 2002 Jun 15 &  1.30 &  0.58 & $-$9 &   1.36 &   0.69 &  3 & 49 &  0.7 &  1.2 & \nodata  \\ 
0529+483  & 2002 Oct 9 &  0.88 &  0.60 & $-$16 &   1.03 &   0.90 &  16 & 155 &  0.6 &  0.8 & 8.3  \\ 
0552+398  & 2003 Mar 29 &  0.91 &  0.52 & $-$5 &   3.67 &   2.39 &  56 & 105 &  0.7 &  1.7 & 8.2  \\ 
0605$-$085  & 2003 Feb 6 &  1.38 &  0.53 & $-$6 &   1.50 &   1.00 &  26 & 145 &  0.7 &  1.0 & 7.7  \\ 
0607$-$157  & 2003 Mar 1 &  1.24 &  0.46 & $-$5 &   4.77 &   4.04 &  159 & 101 &  2.0 &  1.5 & 4.7  \\ 
0642+449  & 2003 Mar 29 &  0.89 &  0.56 & $-$10 &   4.31 &   3.45 &  136 & 32 &  0.7 &  2.0 & 7.4  \\ 
0648$-$165  & 2002 Nov 23 &  1.44 &  0.51 & $-$9 &   2.68 &   2.31 &  27 & 76 &  0.9 &  1.2 & \nodata  \\ 
0716+714  & 2003 Aug 28 &  0.73 &  0.69 & 37 &   2.59 &   2.52 &  130 & 40 &  0.8 &  1.2 & \nodata  \\ 
0727$-$115  & 2003 Mar 1 &  1.24 &  0.46 & $-$6 &   5.31 &   4.09 &  165 & 97 &  1.3 &  2.1 & 8.5  \\ 
0730+504  & 2002 Jun 15 &  0.79 &  0.58 & 4 &   0.86 &   0.72 &  6 & 97 &  0.5 &  0.8 & 7.2  \\ 
0735+178  & 2002 Nov 23 &  1.19 &  0.57 & $-$8 &   1.41 &   0.85 &  19 & 117 &  0.6 &  0.8 & \nodata  \\ 
0736+017  & 2003 Mar 1 &  1.14 &  0.47 & $-$8 &   1.79 &   1.49 &  6 & 141 &  0.9 &  1.3 & 3.2  \\ 
0738+313  & 2003 Feb 6 &  1.10 &  0.71 & $-$32 &   1.38 &   0.51 &  14 & 61 &  0.9 &  1.1 & 6.8  \\ 
0742+103  & 2004 Apr 10 &  1.43 &  0.57 & $-$14 &   1.32 &   0.59 &  3 & 136 &  0.8 &  1.0 & 8.0  \\ 
0748+126  & 2003 Feb 6 &  1.15 &  0.59 & $-$11 &   2.13 &   1.79 &  69 & 0 &  0.7 &  0.9 & 7.8  \\ 
0754+100  & 2002 Nov 23 &  1.26 &  0.56 & $-$7 &   1.83 &   1.38 &  101 & 20 &  0.6 &  0.7 & 4.1  \\ 
0804+499  & 2004 Apr 10 &  0.77 &  0.58 & $-$21 &   0.68 &   0.61 &  2 & 42 &  0.7 &  1.0 & 8.4  \\ 
0805$-$077  & 2002 Jun 15 &  1.29 &  0.50 & $-$7 &   1.58 &   1.28 &  8 & 40 &  0.9 &  1.1 & 8.4  \\ 
0808+019  & 2004 Apr 10 &  1.32 &  0.52 & $-$8 &   0.49 &   0.46 &  43 & 179 &  0.8 &  1.0 & 7.9  \\ 
0814+425  & 2004 Apr 10 &  0.83 &  0.58 & $-$20 &   0.77 &   0.67 &  16 & 79 &  0.7 &  0.9 & \nodata  \\ 
0823+033  & 2003 Jun 15 &  1.23 &  0.52 & $-$7 &   1.12 &   0.97 &  8 & 20 &  0.7 &  1.1 & 6.1  \\ 
0827+243  & 2002 Jun 15 &  1.03 &  0.59 & $-$15 &   1.99 &   1.77 &  13 & 66 &  0.7 &  2.5 & 7.9  \\ 
0829+046  & 2003 Aug 28 &  1.31 &  0.59 & $-$7 &   0.81 &   0.43 &  60 & 48 &  1.0 &  1.3 & 3.0  \\ 
0836+710  & 2003 Mar 29 &  0.85 &  0.54 & 12 &   1.99 &   1.19 &  43 & 95 &  0.8 &  1.4 & 8.3  \\ 
0851+202  & 2002 Oct 9 &  1.17 &  0.57 & $-$12 &   4.12 &   3.48 &  97 & 14 &  1.3 &  1.5 & 4.5  \\ 
0906+015  & 2003 Mar 29 &  1.20 &  0.52 & $-$2 &   2.43 &   1.89 &  110 & 145 &  1.2 &  1.2 & 8.0  \\ 
0917+624  & 2002 Jun 15 &  0.79 &  0.63 & $-$79 &   0.90 &   0.57 &  33 & 32 &  0.7 &  1.1 & 8.4  \\ 
0923+392  & 2002 Oct 9 &  0.91 &  0.61 & $-$9 &   8.08 &   4.31 &  60 & 85 &  3.0 &  3.5 & 7.1  \\ 
0945+408  & 2002 Oct 9 &  0.90 &  0.62 & $-$9 &   1.59 &   1.00 &  7 & 56 &  0.6 &  0.8 & 8.3  \\ 
0955+476  & 2002 Jun 15 &  0.74 &  0.60 & $-$49 &   1.75 &   1.56 &  12 & 156 &  1.4 &  1.2 & 8.4  \\ 
1036+054  & 2002 Jun 15 &  1.27 &  0.55 & $-$10 &   2.66 &   2.55 &  37 & 74 &  0.9 &  1.5 & \nodata  \\ 
1038+064  & 2002 Jun 15 &  1.28 &  0.54 & $-$10 &   1.49 &   1.03 &  7 & 100 &  0.7 &  0.9 & 8.4  \\ 
1045$-$188  & 2002 Jun 15 &  1.34 &  0.49 & $-$7 &   1.33 &   1.11 &  50 & 64 &  1.0 &  1.2 & 6.7  \\ 
1055+018  & 2003 Feb 6 &  1.28 &  0.53 & $-$7 &   3.72 &   3.15 &  121 & 145 &  2.0 &  1.5 & 7.8  \\ 
1124$-$186  & 2003 Mar 1 &  1.21 &  0.44 & $-$4 &   1.41 &   1.30 &  27 & 23 &  0.9 &  1.1 & 8.1  \\ 
1127$-$145  & 2002 Oct 9 &  1.55 &  0.52 & $-$8 &   2.56 &   1.07 &  121 & 140 &  2.0 &  2.0 & 8.3  \\ 
1150+812  & 2002 Jun 15 &  0.69 &  0.56 & $-$78 &   1.51 &   0.98 &  30 & 32 &  0.8 &  1.2 & 8.3  \\ 
1156+295  & 2002 Nov 23 &  0.99 &  0.57 & $-$14 &   2.12 &   1.86 &  41 & 145 &  0.7 &  0.9 & 7.3  \\ 
1213$-$172  & 2002 Jun 15 &  1.27 &  0.46 & $-$7 &   1.68 &   1.11 &  50 & 171 &  0.7 &  1.2 & \nodata  \\ 
1219+044  & 2002 Jun 15 &  1.20 &  0.49 & $-$9 &   0.94 &   0.91 &  2 & 4 &  0.8 &  1.1 & 7.9  \\ 
1222+216  & 2002 Jun 15 &  1.08 &  0.57 & $-$12 &   0.82 &   0.56 &  51 & 158 &  0.7 &  0.9 & 5.6  \\ 
1226+023  & 2002 Oct 9 &  1.66 &  0.55 & $-$14 &  22.78 &   8.91 &  345 & 146 & 16.0 & 18.0 & 2.7  \\ 
1228+126  & 2003 Feb 6 &  1.23 &  0.55 & $-$9 &   2.74 &   1.28 &  5 & 135 &  0.7 &  1.0 & 0.1  \\ 
1253$-$055  & 2002 Nov 23 &  1.44 &  0.52 & $-$9 &  16.37 &  10.31 &  1244 & 52 &  5.0 &  7.0 & 6.3  \\ 
1308+326  & 2003 Mar 29 &  0.93 &  0.56 & 1 &   2.99 &   2.48 &  87 & 119 &  0.7 &  1.5 & 8.0  \\ 
1324+224  & 2002 Oct 9 &  1.26 &  0.58 & $-$15 &   0.62 &   0.55 &  8 & 128 &  0.4 &  0.9 & 8.4  \\ 
1334$-$127  & 2003 Mar 1 &  1.21 &  0.45 & $-$5 &   5.05 &   4.31 &  78 & 165 &  2.0 &  3.0 & 6.3  \\ 
1413+135  & 2002 Nov 23 &  1.21 &  0.58 & $-$12 &   1.03 &   0.88 &  1 & 107 &  0.6 &  0.9 & 3.9  \\ 
1417+385  & 2002 Jun 15 &  0.90 &  0.51 & $-$21 &   0.90 &   0.84 &  19 & 148 &  0.8 &  1.0 & 8.4  \\ 
1458+718  & 2003 Aug 28 &  0.81 &  0.64 & $-$26 &   1.29 &   0.57 &  51 & 74 &  0.9 &  1.4 & 7.8  \\ 
1502+106  & 2003 Mar 29 &  1.14 &  0.54 & 0 &   1.95 &   1.45 &  15 & 109 &  1.3 &  1.2 & 8.4  \\ 
1504$-$167  & 2003 Feb 6 &  1.40 &  0.52 & $-$5 &   1.60 &   0.93 &  18 & 68 &  1.7 &  1.3 & 7.7  \\ 
1510$-$089  & 2002 Nov 23 &  1.50 &  0.51 & $-$10 &   2.93 &   2.73 &  106 & 27 &  1.6 &  1.1 & 5.0  \\ 
1538+149  & 2004 Apr 10 &  1.56 &  0.55 & $-$19 &   1.18 &   0.97 &  129 & 140 &  0.7 &  1.0 & 6.7  \\ 
1546+027  & 2003 Mar 29 &  1.20 &  0.51 & $-$2 &   1.70 &   1.42 &  31 & 46 &  1.0 &  1.0 & 5.5  \\ 
1548+056  & 2003 Mar 1 &  1.07 &  0.49 & $-$5 &   2.93 &   1.66 &  88 & 100 &  1.0 &  1.5 & 8.4  \\ 
1606+106  & 2002 Nov 23 &  1.25 &  0.59 & $-$13 &   1.88 &   1.48 &  32 & 125 &  1.1 &  1.0 & 8.3  \\ 
1611+343  & 2003 Feb 6 &  0.96 &  0.54 & $-$9 &   4.07 &   2.72 &  96 & 15 &  1.0 &  1.1 & 8.4  \\ 
1633+382  & 2003 Mar 29 &  0.95 &  0.54 & 4 &   4.29 &   3.48 &  47 & 156 &  0.7 &  1.0 & 8.4  \\ 
1637+574  & 2002 Jun 15 &  0.78 &  0.62 & $-$8 &   1.88 &   1.65 &  35 & 127 &  0.6 &  0.7 & 7.3  \\ 
1638+398  & 2003 Mar 1 &  0.78 &  0.50 & $-$6 &   0.88 &   0.68 &  51 & 168 &  0.8 &  1.0 & 8.5  \\ 
1641+399  & 2002 Nov 23 &  0.86 &  0.60 & $-$16 &   7.25 &   2.95 &  151 & 129 &  0.9 &  1.6 & 6.7  \\ 
1655+077  & 2002 Oct 9 &  1.37 &  0.54 & $-$9 &   1.09 &   0.86 &  36 & 130 &  0.9 &  1.6 & 6.8  \\ 
1726+455  & 2002 Jun 15 &  0.82 &  0.66 & $-$7 &   2.18 &   2.07 &  81 & 148 &  0.7 &  0.9 & 7.2  \\ 
1730$-$130  & 2002 Oct 9 &  1.51 &  0.54 & $-$7 &   5.66 &   4.75 &  30 & 71 &  2.2 &  5.3 & 7.8  \\ 
1739+522  & 2003 Mar 29 &  0.87 &  0.57 & 18 &   1.40 &   1.30 &  36 & 166 &  1.1 &  1.1 & 8.4  \\ 
1741$-$038  & 2003 Mar 1 &  1.17 &  0.47 & $-$6 &   7.01 &   5.95 &  41 & 119 &  4.0 &  2.6 & 8.1  \\ 
1749+096  & 2002 Jun 15 &  1.27 &  0.56 & $-$11 &   3.42 &   3.13 &  67 & 177 &  1.9 &  1.2 & 4.7  \\ 
1751+288  & 2002 Jun 15 &  1.01 &  0.49 & $-$13 &   1.88 &   1.84 &  13 & 156 &  0.7 &  1.0 & \nodata  \\ 
1758+388  & 2003 May 9 &  0.87 &  0.60 & $-$11 &   1.38 &   1.26 &  21 & 33 &  0.6 &  0.8 & 8.3  \\ 
1800+440  & 2003 Mar 29 &  0.89 &  0.51 & 14 &   1.21 &   1.10 &  11 & 53 &  0.6 &  1.2 & 7.0  \\ 
1803+784  & 2003 Feb 6 &  0.67 &  0.65 & 47 &   1.92 &   1.33 &  83 & 100 &  0.7 &  0.9 & 7.1  \\ 
1823+568  & 2003 May 9 &  0.75 &  0.62 & $-$9 &   1.59 &   1.32 &  124 & 30 &  0.6 &  2.2 & 7.0  \\ 
1828+487  & 2003 Mar 29 &  0.79 &  0.61 & 5 &   1.89 &   1.28 &  35 & 57 &  0.9 &  1.5 & 7.1  \\ 
1849+670  & 2003 Jun 15 &  0.72 &  0.65 & 43 &   1.74 &   1.59 &  53 & 29 &  0.8 &  1.0 & 7.0  \\ 
1928+738  & 2002 Jun 15 &  0.71 &  0.54 & $-$58 &   3.93 &   2.47 &  34 & 79 &  0.9 &  1.7 & 4.5  \\ 
1936$-$155  & 2002 Jun 15 &  1.49 &  0.52 & $-$8 &   0.83 &   0.73 &  14 & 129 &  0.7 &  0.7 & 8.5  \\ 
1957+405  & 2002 Nov 23 &  0.98 &  0.62 & $-$38 &   1.53 &   0.64 &  3 & 146 &  1.1 &  1.1 & 1.1  \\ 
1958$-$179  & 2002 Jun 15 &  1.50 &  0.52 & $-$8 &   1.06 &   0.95 &  8 & 84 &  0.7 &  0.9 & 6.9  \\ 
2005+403  & 2003 Mar 1 &  0.77 &  0.52 & 1 &   2.82 &   1.56 &  67 & 134 &  0.9 &  1.1 & 8.5  \\ 
2008$-$159  & 2003 Jun 15 &  1.52 &  0.53 & $-$7 &   2.14 &   1.96 &  3 & 128 &  0.8 &  1.0 & 8.3  \\ 
2021+317  & 2003 Feb 6 &  1.07 &  0.58 & $-$5 &   0.60 &   0.39 &  13 & 39 &  0.6 &  1.1 & \nodata  \\ 
2021+614  & 2003 Mar 1 &  0.62 &  0.55 & $-$8 &   2.26 &   0.99 & $<$ 1 & \n &  0.9 &  1.1 & 3.6  \\ 
2037+511  & 2002 Oct 9 &  0.82 &  0.62 & $-$11 &   2.33 &   1.62 &  31 & 75 &  0.7 &  1.4 & 8.5  \\ 
2121+053  & 2003 Mar 29 &  1.16 &  0.52 & $-$4 &   2.57 &   2.13 &  138 & 1 &  1.0 &  1.7 & 8.4  \\ 
2128$-$123  & 2003 May 9 &  1.39 &  0.51 & $-$6 &   3.17 &   1.78 &  64 & 113 &  2.0 &  4.0 & 6.1  \\ 
2131$-$021  & 2003 May 9 &  1.35 &  0.54 & $-$8 &   2.21 &   1.14 &  52 & 92 &  1.0 &  1.0 & 8.4  \\ 
2134+004  & 2002 Jun 15 &  1.37 &  0.53 & $-$10 &   6.14 &   1.62 &  179 & 15 &  3.2 &  1.9 & 8.4  \\ 
2136+141  & 2002 Nov 23 &  1.25 &  0.55 & $-$16 &   2.75 &   2.15 &  89 & 127 &  1.0 &  0.9 & 8.1  \\ 
2145+067  & 2003 Mar 1 &  1.01 &  0.44 & $-$4 &   8.89 &   5.86 &  184 & 35 &  1.8 &  2.3 & 8.0  \\ 
2155$-$152  & 2003 Mar 29 &  1.21 &  0.48 & $-$4 &   2.11 &   1.27 &  71 & 57 &  2.5 &  3.0 & 7.0  \\ 
2200+420  & 2002 Jun 15 &  0.84 &  0.55 & $-$17 &   2.16 &   1.25 &  176 & 27 &  0.8 &  1.3 & 1.3  \\ 
2201+171  & 2003 Jun 15 &  1.07 &  0.56 & $-$6 &   2.01 &   1.83 &  35 & 170 &  0.7 &  1.0 & 8.1  \\ 
2201+315  & 2002 Nov 23 &  1.04 &  0.55 & $-$12 &   3.07 &   2.23 &  55 & 45 &  1.2 &  0.9 & 4.4  \\ 
2209+236  & 2003 Mar 1 &  0.88 &  0.48 & $-$1 &   0.85 &   0.62 &  81 & 35 &  0.8 &  1.1 & 8.2  \\ 
2216$-$038  & 2002 Jun 15 &  1.41 &  0.54 & $-$9 &   2.54 &   1.95 &  41 & 112 &  1.2 &  0.9 & 7.8  \\ 
2223$-$052  & 2002 Oct 9 &  1.56 &  0.57 & $-$10 &   5.17 &   3.72 &  158 & 149 &  2.6 &  2.2 & 8.4  \\ 
2227$-$088  & 2003 Mar 29 &  1.28 &  0.50 & $-$4 &   2.00 &   1.88 &  9 & 30 &  0.9 &  1.4 & 8.5  \\ 
2230+114  & 2002 Oct 9 &  1.31 &  0.61 & $-$13 &   3.54 &   2.32 &  42 & 91 &  2.0 &  2.4 & 8.1  \\ 
2243$-$123  & 2002 Oct 9 &  1.60 &  0.56 & $-$10 &   1.70 &   1.03 &  19 & 5 &  1.6 &  1.0 & 6.8  \\ 
2251+158  & 2003 Mar 29 &  1.06 &  0.53 & $-$9 &   9.64 &   3.24 &  127 & 178 &  2.7 &  6.5 & 7.7  \\ 
2331+073  & 2002 Jun 15 &  1.21 &  0.51 & $-$9 &   1.24 &   0.96 &  45 & 142 &  0.8 &  1.0 & \nodata  \\ 
2345$-$167  & 2002 Oct 9 &  1.74 &  0.57 & $-$10 &   1.91 &   1.39 &  10 & 67 &  0.7 &  1.0 & 6.6  \\ 
2351+456  & 2002 Jun 15 &  0.87 &  0.57 & $-$16 &   1.80 &   1.39 &  38 & 27 &  0.8 &  1.4 & 8.4  \\ 
\enddata 
\tablecomments{Columns are as follows: (1) IAU Name (B1950.0); (2) Date of VLBA observation; (3) FWHM major axis of restoring beam (milliarcseconds); (4) FWHM minor axis of restoring beam (milliarcseconds); (5) Position angle of major axis of restoring beam; (6) Total I flux density (Jy); (7) Peak flux density in the image (Jy per beam);  (8) Total linearly polarized flux density (mJy); (9) Integrated electric vector position angle (deg.); (10) Lowest I contour in image (mJy per beam) (11) Lowest P contour in image (mJy per beam). (12) Linear scale in parsecs per milliarcsec. }

\end{deluxetable} 
   %Map properties
\begin{deluxetable}{lcrrccrrrrr} 
\tablecolumns{11} 
\tabletypesize{\scriptsize} 
\tablewidth{0pt}  
\tablecaption{\label{coretable}Core Component and Integrated Jet Properties }  
\tablehead{\colhead{Source} &\colhead{r} & \colhead{P.A.} & \colhead {$I_\mathrm{c}$} &  
\colhead{$\mathrm{Maj.}$} &\colhead{$\mathrm{Ratio}$} & \colhead{$\mathrm{P.A.}$} &  
\colhead{$\mathrm{T_{b,c}}$} & \colhead{$m_\mathrm{c}$}&  \colhead{$\mathrm{EVPA_{c}}$}& \colhead{$m_\mathrm{jet}$}   \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &  
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}& \colhead{(10)}& \colhead{(11)}  } 
\startdata 
0003$-$066 & \n & \n  &   2.47 & 0.93 & 0.26 & 1 &  10.8 &  4.3 & 195  & 3.5    \\ 
0007+106 & \n & \n  &   0.94 & \n & \n & \n & $>$ 12.9 & $<$ 0.06 & \n  &$<$ 14.6    \\ 
0016+731 & \n & \n  &   1.03 & 0.13 & 0.60 & 289 &  11.7 &  1.0 & 112  &$<$ 7.4    \\ 
0048$-$097 & \n & \n  &   0.73 & 0.21 & 0.34 & 12 &  11.4 &  4.2 & 209  &$<$ 17.0    \\ 
0059+581 & \n & \n  &   3.25 & 0.13 & 0.85 & 8 &  12.1 &  2.0 & 191  &$<$ 5.9    \\ 
0106+013 & \n & \n  &   1.84 & 0.28 & 0.39 & 3 &  11.5 &  1.5 & 185  & 2.4    \\ 
0109+224 & \n & \n  &   0.86 & \n & \n & \n & $>$ 12.9 &  4.6 & 87  & 4.8    \\ 
0119+115 & \n & \n  &   0.90 & 0.30 & 0.13 & 26 &  11.6 &  5.6 & 0  & 5.9    \\ 
0133+476 & \n & \n  &   4.22 & 0.12 & 0.23 & 296 &  12.8 &  3.1 & 296  & 0.4    \\ 
0202+149 & 0.55 & 156  &   0.18 & \n & \n & \n & $>$ 12.0 & $<$ 0.1 & \n  &$<$ 2.6    \\ 
0202+319 & \n & \n  &   1.83 & 0.13 & 0.55 & 339 &  12.0 &  1.6 & 283  &$<$ 12.0    \\ 
0212+735 & 0.74 & 296  &   0.74 & 0.44 & 0.32 & 294 &  10.8 &  5.5 & 140  & 7.3    \\ 
0215+015 & \n & \n  &   0.62 & \n & \n & \n & $>$ 12.8 &  1.4 & 94  & 2.8    \\ 
0224+671 & 0.16 & 6  &   0.76 & 0.41 & 0.23 & 9 &  11.0 &  1.1 & 280  & 1.4    \\ 
0234+285 & 0.29 & 102  &   0.47 & \n & \n & \n & $>$ 11.7 &  0.7 & 295  & 0.1    \\ 
0235+164 & \n & \n  &   1.34 & 0.22 & 0.40 & 3 &  11.6 &  4.8 & 347  &$<$ 9.9    \\ 
0238$-$084 & \n & \n  &   0.19 & \n & \n & \n & $>$ 10.3 & $<$ 0.6 & \n  &$<$ 3.9    \\ 
0300+470 & \n & \n  &   1.04 & 0.19 & 0.24 & 303 &  11.8 &  1.0 & 85  & 0.7    \\ 
0316+413 & 0.13 & 36  &   3.63 & 0.66 & 0.32 & 12 &  11.1 & $<$ 0.2 & \n  & 0.7    \\ 
0333+321 & \n & \n  &   1.88 & 0.28 & 0.31 & 308 &  11.6 &  0.5 & 75  & 2.3    \\ 
0336$-$019 & \n & \n  &   2.85 & 0.27 & 0.58 & 69 &  11.6 &  4.3 & 80  & 3.6    \\ 
0403$-$132 & \n & \n  &   1.14 & \n & \n & \n & $>$ 13.5 &  0.6 & 206  &$<$ 9.1    \\ 
0415+379 & 0.17 & 241  &   0.65 & \n & \n & \n & $>$ 11.7 & $<$ 0.1 & \n  & 2.3    \\ 
0420$-$014 & \n & \n  &   7.86 & \n & \n & \n & $>$ 14.1 &  0.9 & 104  & 0.4    \\ 
0422+004 & \n & \n  &   1.42 & \n & \n & \n & $>$ 13.4 &  8.0 & 7  & 3.4    \\ 
0430+052 & \n & \n  &   1.13 & 0.26 & 1.00 & \n &  10.9 & $<$ 0.2 & \n  & 4.5    \\ 
0446+112 & \n & \n  &   1.59 & \n & \n & \n & $>$ 12.7 &  1.1 & 168  &$<$ 3.9    \\ 
0458$-$020 & \n & \n  &   1.08 & 0.12 & 0.80 & 74 &  11.7 &  1.3 & 313  & 1.1    \\ 
0528+134 & \n & \n  &   2.94 & 0.31 & 0.47 & 43 &  11.5 &  4.5 & 123  & 3.5    \\ 
0529+075 & \n & \n  &   1.06 & 0.69 & 0.81 & 342 &  10.1 &  0.4 & 340  & 1.0    \\ 
0529+483 & \n & \n  &   0.75 & 0.10 & 0.42 & 29 &  12.0 &  1.9 & 156  &$<$ 11.8    \\ 
0552+398 & \n & \n  &   2.38 & 0.30 & 0.80 & 42 &  11.2 &  1.6 & 285  & 2.1    \\ 
0605$-$085 & 0.13 & 313  &   0.57 & \n & \n & \n & $>$ 12.2 &  2.2 & 146  & 0.5    \\ 
0607$-$157 & \n & \n  &   4.57 & 0.25 & 0.33 & 278 &  12.1 &  3.6 & 103  & 1.9    \\ 
0642+449 & \n & \n  &   2.92 & 0.21 & 0.36 & 274 &  12.0 &  2.6 & 24  & 2.9    \\ 
0648$-$165 & \n & \n  &   2.36 & 0.22 & 0.08 & 49 &  12.5 &  1.0 & 255  &$<$ 4.2    \\ 
0716+714 & \n & \n  &   2.29 & \n & \n & \n & $>$ 13.7 &  4.8 & 40  &$<$ 13.2    \\ 
0727$-$115 & \n & \n  &   2.54 & \n & \n & \n & $>$ 13.8 &  3.1 & 275  & 2.3    \\ 
0730+504 & \n & \n  &   0.69 & \n & \n & \n & $>$ 13.0 &  0.6 & 233  & 2.2    \\ 
0735+178 & 0.10 & 261  &   0.57 & \n & \n & \n & $>$ 12.8 &  3.0 & 98  & 5.6    \\ 
0736+017 & \n & \n  &   0.97 & \n & \n & \n & $>$ 12.5 &  0.9 & 324  & 0.3    \\ 
0738+313 & 3.74 & 356  &   0.31 & \n & \n & \n & $>$ 11.4 & $<$ 0.3 & \n  & 1.2    \\ 
0742+103 & 0.85 & 150  &   0.22 & \n & \n & \n & $>$ 11.3 & $<$ 0.3 & \n  &$<$ 1.4    \\ 
0748+126 & \n & \n  &   1.81 & 0.15 & 0.51 & 45 &  11.9 &  3.4 & 176  & 2.1    \\ 
0754+100 & \n & \n  &   1.15 & \n & \n & \n & $>$ 13.7 &  6.1 & 17  & 6.7    \\ 
0804+499 & \n & \n  &   0.62 & 0.12 & 0.54 & 29 &  11.6 &  0.6 & 188  & 0.8    \\ 
0805$-$077 & \n & \n  &   1.34 & 0.26 & 0.40 & 330 &  11.4 &  0.7 & 241  & 2.5    \\ 
0808+019 & \n & \n  &   0.44 & \n & \n & \n & $>$ 12.4 &  8.7 & 179  &$<$ 12.4    \\ 
0814+425 & \n & \n  &   0.68 & 0.10 & 0.76 & 285 &  11.7 &  1.8 & 75  & 3.5    \\ 
0823+033 & \n & \n  &   0.87 & \n & \n & \n & $>$ 12.3 &  1.1 & 27  & 0.6    \\ 
0827+243 & \n & \n  &   1.77 & 0.15 & 0.35 & 311 &  12.1 & $<$ 0.2 & \n  & 6.2    \\ 
0829+046 & \n & \n  &   0.43 & 0.23 & 0.33 & 61 &  11.1 &  4.7 & 52  & 4.8    \\ 
0836+710 & \n & \n  &   1.07 & 0.13 & 0.53 & 26 &  11.8 &  0.6 & 247  & 4.8    \\ 
0851+202 & \n & \n  &   3.41 & \n & \n & \n & $>$ 13.5 &  1.6 & 200  & 6.8    \\ 
0906+015 & \n & \n  &   2.03 & 0.30 & 0.32 & 34 &  11.6 &  5.6 & 145  & 2.2    \\ 
0917+624 & 0.30 & 121  &   0.15 & \n & \n & \n & $>$ 11.4 &  3.4 & 198  & 1.9    \\ 
0923+392 & 2.77 & 280  &   0.17 & \n & \n & \n & $>$ 10.6 & $<$ 1.9 & \n  & 0.8    \\ 
0945+408 & \n & \n  &   0.93 & \n & \n & \n & $>$ 13.1 &  1.8 & 107  & 2.0    \\ 
0955+476 & \n & \n  &   1.73 & 0.28 & 0.58 & 284 &  11.3 &  0.9 & 151  &$<$ 8.8    \\ 
1036+054 & \n & \n  &   2.62 & 0.22 & 0.40 & 344 &  11.8 &  1.4 & 255  &$<$ 6.3    \\ 
1038+064 & \n & \n  &   0.99 & 0.22 & 0.21 & 342 &  11.7 &  0.6 & 79  & 2.6    \\ 
1045$-$188 & 0.10 & 329  &   0.81 & \n & \n & \n & $>$ 12.8 &  3.1 & 70  & 5.3    \\ 
1055+018 & \n & \n  &   2.03 & \n & \n & \n & $>$ 12.9 &  3.7 & 334  & 4.6    \\ 
1124$-$186 & \n & \n  &   1.27 & 0.11 & 0.18 & 322 &  12.5 &  1.9 & 198  & 0.3    \\ 
1127$-$145 & \n & \n  &   1.18 & 0.37 & 0.64 & 47 &  10.8 &  4.9 & 128  & 2.4    \\ 
1150+812 & \n & \n  &   1.02 & 0.19 & 0.29 & 52 &  11.7 &  0.7 & 197  & 3.7    \\ 
1156+295 & \n & \n  &   1.21 & \n & \n & \n & $>$ 13.7 &  2.4 & 144  & 0.3    \\ 
1213$-$172 & 0.40 & 287  &   0.34 & \n & \n & \n & $>$ 11.8 &  1.9 & 137  & 3.8    \\ 
1219+044 & \n & \n  &   0.91 & \n & \n & \n & $>$ 13.4 &  0.2 & 177  &$<$ 10.9    \\ 
1222+216 & \n & \n  &   0.51 & \n & \n & \n & $>$ 12.7 &  4.1 & 347  & 11.7    \\ 
1226+023 & 1.01 & 49  &   1.70 & \n & \n & \n & $>$ 11.8 & $<$ 1.0 & \n  & 0.8    \\ 
1228+126 & \n & \n  &   0.98 & 0.37 & 0.38 & 334 &  11.0 & $<$ 0.08 & \n  &$<$ 2.5    \\ 
1253$-$055 & \n & \n  &   7.67 & \n & \n & \n & $>$ 13.6 &  4.0 & 214  & 18.3    \\ 
1308+326 & \n & \n  &   2.56 & 0.19 & 0.41 & 331 &  12.0 &  3.3 & 296  & 5.0    \\ 
1324+224 & \n & \n  &   0.48 & 0.23 & 0.44 & 357 &  11.0 &  1.3 & 310  &$<$ 23.3    \\ 
1334$-$127 & \n & \n  &   3.76 & 0.23 & 0.11 & 354 &  12.5 &  1.5 & 200  & 5.5    \\ 
1413+135 & \n & \n  &   0.87 & 0.10 & 0.46 & 63 &  12.0 & $<$ 0.1 & \n  &$<$ 8.4    \\ 
1417+385 & \n & \n  &   0.84 & 0.08 & 0.44 & 83 &  12.2 &  2.0 & 152  & 2.6    \\ 
1458+718 & \n & \n  &   0.64 & 0.43 & 0.15 & 352 &  11.1 &  1.5 & 98  & 3.0    \\ 
1502+106 & 0.12 & 289  &   0.73 & \n & \n & \n & $>$ 12.4 &  0.8 & 109  & 2.0    \\ 
1504$-$167 & \n & \n  &   0.78 & \n & \n & \n & $>$ 11.8 &  1.8 & 207  & 2.0    \\ 
1510$-$089 & 0.19 & 168  &   0.82 & \n & \n & \n & $>$ 12.2 &  3.7 & 205  &$<$ 2.5    \\ 
1538+149 & 0.38 & 145  &   0.37 & \n & \n & \n & $>$ 12.2 &  10.4 & 317  & 6.7    \\ 
1546+027 & \n & \n  &   1.46 & 0.32 & 0.17 & 2 &  11.6 &  1.8 & 223  & 1.4    \\ 
1548+056 & 0.81 & 161  &   0.88 & \n & \n & \n & $>$ 12.7 &  1.6 & 137  & 4.8    \\ 
1606+106 & \n & \n  &   0.94 & 0.20 & 0.25 & 38 &  11.7 &  2.5 & 311  & 3.7    \\ 
1611+343 & \n & \n  &   2.35 & 0.20 & 0.36 & 0 &  11.9 &  2.9 & 220  & 8.4    \\ 
1633+382 & \n & \n  &   3.47 & 0.12 & 0.57 & 12 &  12.4 &  1.6 & 336  & 2.7    \\ 
1637+574 & \n & \n  &   1.74 & 0.26 & 0.29 & 24 &  11.7 &  1.6 & 128  & 1.8    \\ 
1638+398 & \n & \n  &   0.69 & 0.28 & 0.55 & 331 &  10.9 &  7.0 & 169  &$<$ 6.3    \\ 
1641+399 & \n & \n  &   2.13 & \n & \n & \n & $>$ 13.3 &  3.6 & 292  & 2.1    \\ 
1655+077 & \n & \n  &   0.68 & \n & \n & \n & $>$ 12.3 &  3.2 & 314  & 0.7    \\ 
1726+455 & \n & \n  &   2.08 & 0.12 & 0.71 & 357 &  12.0 &  3.7 & 327  &$<$ 4.2    \\ 
1730$-$130 & \n & \n  &   4.81 & 0.19 & 0.24 & 10 &  12.5 &  0.3 & 163  & 3.2    \\ 
1739+522 & \n & \n  &   0.80 & 0.08 & 0.53 & 310 &  12.1 &  2.8 & 165  &$<$ 13.4    \\ 
1741$-$038 & \n & \n  &   6.13 & 0.17 & 0.61 & 70 &  12.2 &  0.6 & 119  & 3.7    \\ 
1749+096 & \n & \n  &   2.81 & \n & \n & \n & $>$ 13.5 &  1.2 & 179  & 1.8    \\ 
1751+288 & \n & \n  &   1.86 & 0.08 & 0.84 & 33 &  12.2 &  0.7 & 154  &$<$ 20.3    \\ 
1758+388 & \n & \n  &   1.29 & 0.20 & 0.56 & 342 &  11.5 &  1.2 & 213  & 0.2    \\ 
1800+440 & \n & \n  &   1.06 & 0.13 & 0.20 & 22 &  12.2 &  1.3 & 222  &$<$ 24.5    \\ 
1803+784 & \n & \n  &   1.10 & 0.06 & 0.95 & 51 &  12.2 &  2.5 & 297  & 9.7    \\ 
1823+568 & \n & \n  &   1.26 & 0.15 & 0.30 & 17 &  12.0 &  8.1 & 210  & 0.4    \\ 
1828+487 & \n & \n  &   1.30 & 0.19 & 0.10 & 318 &  12.2 &  2.3 & 273  & 5.4    \\ 
1849+670 & \n & \n  &   1.59 & 0.19 & 0.21 & 351 &  12.0 &  3.3 & 208  &$<$ 11.9    \\ 
1928+738 & \n & \n  &   2.58 & 0.21 & 0.32 & 343 &  12.0 &  0.1 & 144  & 3.1    \\ 
1936$-$155 & \n & \n  &   0.74 & 0.14 & 0.44 & 288 &  11.6 &  1.6 & 133  & 0.8    \\ 
1957+405 & 0.13 & 103  &   0.40 & \n & \n & \n & $>$ 11.7 & $<$ 0.2 & \n  &$<$ 1.4    \\ 
1958$-$179 & \n & \n  &   0.93 & 0.13 & 0.52 & 281 &  11.7 &  0.5 & 287  &$<$ 4.6    \\ 
2005+403 & 0.35 & 300  &   0.32 & 0.29 & 0.93 & 37 &  10.3 &  2.9 & 151  & 4.8    \\ 
2008$-$159 & \n & \n  &   2.07 & 0.32 & 0.28 & 19 &  11.6 & $<$ 0.05 & \n  &$<$ 5.1    \\ 
2021+317 & \n & \n  &   0.39 & 0.31 & 0.19 & 314 &  11.0 &  3.3 & 223  &$<$ 6.7    \\ 
2021+614 & 3.16 & 34  &   0.04 & \n & \n & \n & $>$ 9.8 & $<$ 3.7 & \n  &$<$ 0.3    \\ 
2037+511 & \n & \n  &   1.74 & 0.28 & 0.26 & 33 &  11.6 &  1.0 & 246  & 1.1    \\ 
2121+053 & \n & \n  &   2.18 & 0.18 & 0.47 & 13 &  11.9 &  6.5 & 182  & 0.4    \\ 
2128$-$123 & 1.31 & 28  &   0.14 & \n & \n & \n & $>$ 10.1 & $<$ 1.3 & \n  & 2.4    \\ 
2131$-$021 & \n & \n  &   0.80 & \n & \n & \n & $>$ 11.7 &  4.1 & 87  & 2.9    \\ 
2134+004 & 0.31 & 150  &   0.93 & \n & \n & \n & $>$ 11.8 &  0.4 & 298  & 3.8    \\ 
2136+141 & 0.11 & 130  &   1.47 & 0.20 & 0.33 & 337 &  11.8 &  2.7 & 309  & 3.2    \\ 
2145+067 & \n & \n  &   6.03 & 0.20 & 0.60 & 293 &  12.1 &  1.6 & 34  & 3.3    \\ 
2155$-$152 & \n & \n  &   1.40 & 0.29 & 0.36 & 34 &  11.4 &  3.6 & 224  & 6.5    \\ 
2200+420 & \n & \n  &   0.95 & \n & \n & \n & $>$ 13.5 &  2.4 & 198  & 17.1    \\ 
2201+171 & \n & \n  &   1.77 & 0.12 & 0.24 & 54 &  12.4 &  1.9 & 173  & 2.1    \\ 
2201+315 & \n & \n  &   2.83 & 0.52 & 0.16 & 34 &  11.5 &  2.8 & 230  & 7.6    \\ 
2209+236 & \n & \n  &   0.79 & 0.45 & 0.12 & 46 &  11.2 &  10.0 & 39  & 14.6    \\ 
2216$-$038 & \n & \n  &   2.02 & 0.28 & 0.39 & 10 &  11.6 &  2.2 & 115  & 5.5    \\ 
2223$-$052 & 0.15 & 317  &   2.07 & \n & \n & \n & $>$ 12.5 &  3.3 & 142  & 3.9    \\ 
2227$-$088 & \n & \n  &   1.91 & 0.17 & 0.63 & 12 &  11.7 &  0.3 & 198  &$<$ 8.9    \\ 
2230+114 & \n & \n  &   2.39 & 0.22 & 0.39 & 314 &  11.8 &  1.7 & 128  & 3.8    \\ 
2243$-$123 & \n & \n  &   1.08 & 0.52 & 0.10 & 356 &  11.3 &  1.3 & 172  & 1.6    \\ 
2251+158 & \n & \n  &   3.46 & 0.21 & 0.89 & 283 &  11.6 &  1.1 & 305  & 1.0    \\ 
2331+073 & \n & \n  &   0.94 & 0.16 & 0.37 & 57 &  11.7 &  3.4 & 149  & 1.9    \\ 
2345$-$167 & \n & \n  &   1.65 & 0.52 & 0.24 & 311 &  11.1 &  0.8 & 90  & 2.3    \\ 
2351+456 & \n & \n  &   1.34 & 0.19 & 0.73 & 341 &  11.4 &  2.1 & 207  & 0.5    \\ 
\enddata 
\tablecomments{Columns are as follows: (1) IAU Name (B1950.0); (2) Core position offset from the map center; (3) Core position angle with respect to the map center; (4) Fitted Gaussian core flux density; (5) FWHM major axis of fitted core Gaussian (milliarcseconds); (6) Axial ratio of fitted core Gaussian; (7) Major axis position angle of fitted core Gaussian; (8) Log of core brightness temperature (K); (9) Fractional polarization at core position;  (10) Electric vector position angle at core position;  (11) Integrated fractional polarization of jet (per cent).}

\end{deluxetable} 
   %Core and integrated jet properties
\begin{deluxetable}{lcrrccrrr} 
\tablecolumns{9} 
\tabletypesize{\scriptsize} 
\tablewidth{0pt}  
\tablecaption{\label{cpttable}Jet  Component Properties }  
\tablehead{\colhead{Source}  & \colhead{r} & \colhead {P.A.} &  
\colhead{$\mathrm{Maj.}$} &\colhead{$\mathrm{Ratio}$} & \colhead{$\mathrm{P.A.}$} &  
 \colhead{I} & \colhead{$m_\mathrm{}$}&  \colhead{$\mathrm{EVPA_{}}$} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &  
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}  } 
\startdata 
0003$-$066 & 0.89  & 260 & \n & \n &  \n  &79 &   11.1 & 42  \\ 
 & 1.96  & 304 & \n & \n &  \n  &58 &   18.8 & 16  \\ 
 & 6.63  & 281 & 1.61 & 0.62 &  359  &216 &   11.6 & 97  \\ 
0007+106 & 0.09  & 274 & \n & \n &  \n  &439 &  $<$ 0.06 & \n  \\ 
0016+731 & 1.24  & 136 & 1.27 & 0.58 &  310  &36 &  $<$ 14.5 & \n  \\ 
0048$-$097 & 1.25  & 359 & \n & \n &  \n  &9 &   4.7 & 208  \\ 
0059+581 & 1.43  & 235 & 2.63 & 0.27 &  72  &39 &  $<$ 20.4 & \n  \\ 
0106+013 & 0.30  & 235 & \n & \n &  \n  &506 &   2.6 & 201  \\ 
 & 0.57  & 243 & 1.18 & 0.49 &  57  &456 &   2.1 & 213  \\ 
 & 2.96  & 239 & 2.54 & 0.45 &  9  &48 &  $<$ 30.3 & \n  \\ 
0109+224 & 0.24  & 92 & \n & \n &  \n  &108 &   4.3 & 91  \\ 
 & 1.94  & 87 & 2.44 & 0.26 &  85  &38 &   13.4 & 230  \\ 
0119+115 & 0.55  & 10 & \n & \n &  \n  &98 &   6.6 & 357  \\ 
 & 1.65  & 359 & 0.57 & 0.61 &  347  &181 &   7.0 & 281  \\ 
 & 2.44  & 11 & 0.92 & 0.61 &  11  &64 &   8.7 & 246  \\ 
0133+476 & 0.57  & 331 & 0.91 & 0.25 &  335  &194 &   2.4 & 300  \\ 
 & 2.06  & 325 & 2.15 & 0.42 &  347  &65 &  $<$ 20.8 & \n  \\ 
0202+149 & 0.62  & 338 & 0.35 & 0.20 &  330  &1114 &   0.08 & 257  \\ 
 & 0.77  & 320 & \n & \n &  \n  &110 &  $<$ 0.1 & \n  \\ 
 & 1.21  & 279 & \n & \n &  \n  &12 &  $<$ 6.5 & \n  \\ 
 & 3.16  & 297 & 1.81 & 0.69 &  279  &59 &  $<$ 6.1 & \n  \\ 
 & 5.19  & 302 & 0.95 & 0.27 &  40  &34 &  $<$ 3.4 & \n  \\ 
 & 5.35  & 317 & 2.50 & 0.52 &  44  &91 &  $<$ 5.2 & \n  \\ 
0202+319 & 0.18  & 279 & \n & \n &  \n  &336 &   1.7 & 284  \\ 
 & 0.37  & 337 & \n & \n &  \n  &60 &   1.7 & 106  \\ 
 & 1.64  & 11 & \n & \n &  \n  &6 &  $<$ 23.9 & \n  \\ 
 & 7.57  & 353 & 4.35 & 0.28 &  325  &33 &   \n & \n  \\ 
0212+735 & 0.77  & 115 & 0.48 & 0.69 &  76  &1560 &   10.8 & 136  \\ 
 & 1.75  & 108 & 0.58 & 1.00 &  \n  &27 &   5.9 & 154  \\ 
 & 3.15  & 105 & 1.22 & 0.57 &  305  &43 &  $<$ 10.5 & \n  \\ 
 & 14.27  & 93 & 2.20 & 0.63 &  318  &37 &  $<$ 27.9 & \n  \\ 
0215+015 & 0.20  & 105 & 0.54 & 0.62 &  310  &200 &   1.2 & 94  \\ 
 & 1.02  & 111 & 1.42 & 0.36 &  6  &50 &   5.1 & 96  \\ 
 & 3.16  & 105 & 3.21 & 0.48 &  350  &28 &  $<$ 17.2 & \n  \\ 
0224+671 & 0.73  & 4 & 0.31 & 1.00 &  \n  &486 &   2.3 & 354  \\ 
 & 7.75  & 354 & 3.83 & 0.55 &  6  &53 &  $<$ 20.5 & \n  \\ 
0234+285 & 0.31  & 283 & 0.30 & 0.48 &  346  &3401 &   0.7 & 7  \\ 
 & 4.77  & 348 & 5.02 & 0.42 &  351  &181 &  $<$ 12.4 & \n  \\ 
0235+164 & 0.20  & 253 & 0.45 & 0.43 &  300  &253 &   4.9 & 167  \\ 
 & 0.56  & 330 & \n & \n &  \n  &13 &   6.0 & 165  \\ 
0238$-$084 & 0.52  & 79 & 0.87 & 1.00 &  \n  &167 &  $<$ 0.6 & \n  \\ 
 & 6.49  & 71 & 3.01 & 0.40 &  48  &69 &  $<$ 4.6 & \n  \\ 
 & 12.06  & 62 & \n & \n &  \n  &12 &  $<$ 28.2 & \n  \\ 
 & 1.58  & 245 & 0.68 & 1.00 &  \n  &109 &  $<$ 1.2 & \n  \\ 
 & 3.80  & 247 & 2.70 & 0.13 &  71  &80 &  $<$ 3.7 & \n  \\ 
 & 9.98  & 246 & 0.46 & 1.00 &  \n  &17 &  $<$ 17.6 & \n  \\ 
 & 17.33  & 246 & \n & \n &  \n  &6 &   \n & \n  \\ 
0300+470 & 0.71  & 148 & 0.75 & 0.66 &  355  &219 &   0.6 & 129  \\ 
 & 2.19  & 139 & 2.29 & 0.74 &  318  &30 &  $<$ 22.4 & \n  \\ 
0316+413 & 0.73  & 338 & 0.47 & 0.18 &  68  &609 &  $<$ 0.7 & \n  \\ 
 & 8.93  & 350 & 2.90 & 0.68 &  360  &516 &  $<$ 22.4 & \n  \\ 
 & 0.82  & 226 & 0.59 & 0.67 &  54  &3485 &  $<$ 0.2 & \n  \\ 
 & 1.54  & 206 & 1.09 & 0.43 &  304  &1526 &  $<$ 0.7 & \n  \\ 
 & 12.47  & 180 & 4.98 & 0.84 &  336  &2255 &  $<$ 15.2 & \n  \\ 
0333+321 & 0.61  & 128 & \n & \n &  \n  &41 &   2.1 & 54  \\ 
 & 1.44  & 123 & 0.96 & 0.41 &  319  &112 &   8.5 & 48  \\ 
 & 2.31  & 125 & \n & \n &  \n  &14 &  $<$ 9.0 & \n  \\ 
 & 3.61  & 124 & 0.94 & 0.65 &  41  &40 &  $<$ 12.3 & \n  \\ 
 & 5.81  & 128 & 1.58 & 0.47 &  330  &115 &  $<$ 5.7 & \n  \\ 
 & 8.56  & 126 & \n & \n &  \n  &8 &   \n & \n  \\ 
0336$-$019 & 0.41  & 30 & \n & \n &  \n  &283 &   3.3 & 73  \\ 
 & 1.37  & 55 & 1.24 & 0.58 &  295  &236 &   4.0 & 97  \\ 
 & 3.37  & 54 & 2.07 & 0.61 &  289  &62 &  $<$ 14.9 & \n  \\ 
0403$-$132 & 0.29  & 179 & 0.17 & 1.00 &  \n  &216 &   0.5 & 218  \\ 
 & 1.98  & 183 & 2.09 & 0.15 &  334  &32 &  $<$ 6.0 & \n  \\ 
 & 9.90  & 162 & 5.82 & 0.39 &  338  &18 &   \n & \n  \\ 
0415+379 & 0.33  & 63 & 0.18 & 1.00 &  \n  &645 &  $<$ 0.1 & \n  \\ 
 & 1.05  & 62 & 0.54 & 1.00 &  \n  &134 &  $<$ 0.5 & \n  \\ 
 & 2.31  & 65 & 0.80 & 1.00 &  \n  &115 &   7.0 & 74  \\ 
 & 4.57  & 62 & 0.95 & 1.00 &  \n  &56 &   4.1 & 121  \\ 
 & 6.06  & 64 & 1.25 & 1.00 &  \n  &57 &   10.0 & 149  \\ 
0420$-$014 & 0.20  & 237 & 0.41 & 0.46 &  22  &2462 &   0.7 & 265  \\ 
 & 1.16  & 197 & 1.70 & 0.45 &  26  &255 &   4.7 & 228  \\ 
 & 4.01  & 173 & 2.26 & 0.74 &  15  &79 &  $<$ 43.6 & \n  \\ 
0422+004 & 0.40  & 4 & 0.30 & 0.67 &  331  &300 &   8.2 & 5  \\ 
 & 1.05  & 2 & 1.29 & 0.46 &  35  &50 &   7.7 & 176  \\ 
0430+052 & 0.63  & 245 & 0.48 & 1.00 &  \n  &316 &   0.5 & 137  \\ 
 & 1.30  & 235 & \n & \n &  \n  &141 &   3.8 & 317  \\ 
 & 1.78  & 242 & \n & \n &  \n  &156 &   2.0 & 175  \\ 
 & 4.40  & 242 & 1.38 & 1.00 &  \n  &186 &   5.5 & 181  \\ 
 & 6.95  & 240 & 0.96 & 0.35 &  73  &341 &   9.5 & 5  \\ 
 & 7.60  & 248 & \n & \n &  \n  &23 &   13.6 & 350  \\ 
 & 10.79  & 251 & 4.64 & 0.44 &  275  &219 &  $<$ 10.6 & \n  \\ 
0446+112 & 0.20  & 124 & 0.15 & 1.00 &  \n  &637 &   1.3 & 163  \\ 
 & 0.96  & 108 & 0.77 & 1.00 &  \n  &20 &  $<$ 7.8 & \n  \\ 
0458$-$020 & 2.85  & 312 & 3.05 & 0.61 &  278  &55 &  $<$ 21.4 & \n  \\ 
 & 5.08  & 306 & 1.12 & 0.51 &  13  &17 &  $<$ 11.0 & \n  \\ 
0528+134 & 1.40  & 40 & 1.43 & 0.41 &  20  &153 &   5.8 & 311  \\ 
 & 3.22  & 18 & \n & \n &  \n  &11 &  $<$ 8.4 & \n  \\ 
 & 4.34  & 25 & 1.92 & 0.67 &  12  &42 &  $<$ 8.8 & \n  \\ 
0529+075 & 1.36  & 322 & 2.17 & 0.81 &  302  &284 &  $<$ 1.8 & \n  \\ 
0529+483 & 0.32  & 34 & 0.25 & 0.85 &  273  &258 &   0.8 & 335  \\ 
 & 1.43  & 26 & 1.05 & 1.00 &  \n  &9 &  $<$ 17.8 & \n  \\ 
 & 4.03  & 25 & 4.53 & 0.56 &  39  &18 &   \n & \n  \\ 
0552+398 & 0.40  & 288 & 1.02 & 0.60 &  283  &1270 &   1.1 & 112  \\ 
0605$-$085 & 0.28  & 132 & 0.18 & 1.00 &  \n  &560 &   3.0 & 139  \\ 
 & 1.25  & 123 & 0.84 & 0.72 &  28  &168 &   1.2 & 37  \\ 
 & 2.84  & 119 & \n & \n &  \n  &7 &  $<$ 5.2 & \n  \\ 
 & 4.23  & 116 & 2.93 & 0.65 &  275  &173 &  $<$ 5.6 & \n  \\ 
0607$-$157 & 0.58  & 65 & \n & \n &  \n  &92 &   3.9 & 101  \\ 
 & 2.70  & 77 & 2.37 & 0.76 &  46  &96 &  $<$ 14.1 & \n  \\ 
0642+449 & 0.30  & 87 & 0.30 & 0.75 &  310  &1362 &   3.8 & 35  \\ 
0648$-$165 & 0.29  & 272 & 0.14 & 1.00 &  \n  &233 &   0.5 & 257  \\ 
 & 1.06  & 281 & 0.98 & 0.61 &  296  &66 &  $<$ 4.1 & \n  \\ 
 & 3.27  & 230 & \n & \n &  \n  &5 &   \n & \n  \\ 
 & 9.30  & 240 & 4.57 & 0.66 &  49  &20 &   \n & \n  \\ 
0716+714 & 0.15  & 35 & 0.07 & 1.00 &  \n  &264 &   5.2 & 40  \\ 
 & 0.67  & 34 & 0.30 & 1.00 &  \n  &15 &   6.9 & 41  \\ 
 & 2.00  & 19 & 0.81 & 1.00 &  \n  &7 &  $<$ 40.9 & \n  \\ 
 & 3.53  & 12 & \n & \n &  \n  &2 &   \n & \n  \\ 
0727$-$115 & 0.22  & 254 & 0.31 & 0.30 &  271  &2428 &   3.1 & 274  \\ 
 & 0.52  & 271 & 0.70 & 0.62 &  326  &239 &   3.2 & 277  \\ 
 & 2.14  & 300 & 3.36 & 0.38 &  324  &66 &  $<$ 30.4 & \n  \\ 
 & 1.93  & 1 & 0.57 & 1.00 &  \n  &23 &  $<$ 21.2 & \n  \\ 
0730+504 & 0.58  & 224 & 0.74 & 0.28 &  25  &109 &   0.9 & 279  \\ 
 & 1.52  & 217 & 0.52 & 0.72 &  20  &32 &   5.7 & 134  \\ 
 & 3.26  & 213 & 1.32 & 0.91 &  281  &21 &  $<$ 19.0 & \n  \\ 
 & 5.48  & 209 & 1.17 & 1.00 &  \n  &6 &   \n & \n  \\ 
0735+178 & 0.21  & 84 & \n & \n &  \n  &287 &   3.5 & 95  \\ 
 & 0.50  & 64 & 0.19 & 1.00 &  \n  &179 &   3.1 & 88  \\ 
 & 1.04  & 59 & 0.60 & 1.00 &  \n  &218 &   2.2 & 2  \\ 
 & 1.50  & 68 & 0.91 & 1.00 &  \n  &114 &   3.7 & 150  \\ 
 & 3.09  & 61 & 1.39 & 1.00 &  \n  &30 &   10.8 & 174  \\ 
0736+017 & 0.15  & 288 & 0.46 & 0.24 &  290  &761 &   0.7 & 317  \\ 
 & 3.39  & 289 & 4.68 & 0.11 &  294  &47 &  $<$ 20.4 & \n  \\ 
 & 6.29  & 292 & \n & \n &  \n  &5 &  $<$ 33.9 & \n  \\ 
 & 12.13  & 275 & 5.05 & 0.63 &  296  &47 &   \n & \n  \\ 
0738+313 & 0.79  & 181 & 0.27 & 1.00 &  \n  &133 &   1.5 & 108  \\ 
 & 1.37  & 184 & 0.50 & 1.00 &  \n  &135 &   2.5 & 245  \\ 
 & 3.67  & 177 & 0.52 & 0.59 &  327  &458 &   0.6 & 49  \\ 
 & 4.02  & 171 & 0.41 & 1.00 &  \n  &211 &   1.4 & 107  \\ 
 & 4.02  & 162 & 2.64 & 0.30 &  305  &120 &   2.9 & 259  \\ 
0742+103 & 0.85  & 329 & 0.35 & 1.00 &  \n  &588 &  $<$ 0.2 & \n  \\ 
 & 1.54  & 322 & 0.49 & 1.00 &  \n  &128 &  $<$ 0.4 & \n  \\ 
 & 2.49  & 351 & 1.16 & 1.00 &  \n  &348 &  $<$ 0.8 & \n  \\ 
0748+126 & 0.51  & 69 & 0.44 & 0.28 &  70  &170 &   3.2 & 189  \\ 
 & 2.36  & 113 & 2.09 & 0.40 &  301  &127 &  $<$ 2.8 & \n  \\ 
 & 4.75  & 109 & \n & \n &  \n  &7 &  $<$ 20.2 & \n  \\ 
 & 6.16  & 107 & \n & \n &  \n  &4 &   \n & \n  \\ 
0754+100 & 0.31  & 15 & \n & \n &  \n  &281 &   6.1 & 18  \\ 
 & 1.36  & 13 & 0.34 & 0.92 &  360  &327 &   3.6 & 22  \\ 
 & 3.08  & 24 & 1.08 & 0.51 &  322  &35 &   22.6 & 53  \\ 
 & 4.38  & 15 & 3.28 & 0.46 &  338  &38 &   25.4 & 214  \\ 
0804+499 & 1.06  & 129 & 2.06 & 0.48 &  336  &60 &  $<$ 8.1 & \n  \\ 
0805$-$077 & 1.60  & 341 & 0.38 & 0.61 &  88  &125 &   6.1 & 348  \\ 
 & 2.06  & 323 & 2.05 & 0.51 &  321  &111 &  $<$ 3.6 & \n  \\ 
0808+019 & 0.57  & 183 & 0.10 & 1.00 &  \n  &40 &   10.4 & 178  \\ 
 & 1.82  & 184 & \n & \n &  \n  &5 &  $<$ 19.5 & \n  \\ 
0814+425 & 1.33  & 91 & 0.76 & 0.73 &  52  &74 &   5.1 & 98  \\ 
 & 3.12  & 150 & \n & \n &  \n  &4 &  $<$ 35.6 & \n  \\ 
0823+033 & 0.38  & 23 & 0.24 & 1.00 &  \n  &167 &   0.7 & 24  \\ 
 & 2.18  & 25 & 1.73 & 1.00 &  \n  &65 &  $<$ 14.4 & \n  \\ 
0827+243 & 0.30  & 127 & \n & \n &  \n  &53 &   0.3 & 155  \\ 
 & 1.24  & 112 & 0.41 & 0.53 &  355  &114 &   7.6 & 254  \\ 
 & 1.43  & 129 & 1.09 & 0.72 &  321  &28 &   5.6 & 260  \\ 
 & 5.34  & 137 & 2.68 & 0.54 &  312  &27 &   \n & \n  \\ 
0829+046 & 0.53  & 67 & \n & \n &  \n  &158 &   14.2 & 49  \\ 
 & 0.84  & 67 & 0.69 & 0.51 &  54  &140 &   11.8 & 51  \\ 
 & 2.95  & 69 & 2.79 & 0.31 &  63  &81 &  $<$ 7.8 & \n  \\ 
0836+710 & 0.58  & 221 & 0.36 & 0.63 &  11  &629 &   2.2 & 240  \\ 
 & 1.30  & 227 & 0.43 & 0.31 &  9  &66 &   6.9 & 270  \\ 
 & 2.80  & 216 & 1.93 & 0.31 &  27  &123 &   11.8 & 297  \\ 
 & 7.57  & 219 & 4.23 & 0.39 &  33  &32 &   \n & \n  \\ 
 & 12.97  & 210 & 4.87 & 0.33 &  11  &69 &  $<$ 22.4 & \n  \\ 
0851+202 & 0.40  & 237 & 0.29 & 1.00 &  \n  &207 &   1.6 & 182  \\ 
 & 1.26  & 244 & 0.39 & 0.70 &  284  &452 &   8.4 & 194  \\ 
 & 1.94  & 243 & \n & \n &  \n  &20 &   3.0 & 199  \\ 
 & 3.70  & 250 & 2.18 & 1.00 &  \n  &30 &   \n & \n  \\ 
0906+015 & 0.57  & 51 & \n & \n &  \n  &205 &   3.5 & 328  \\ 
 & 1.02  & 48 & \n & \n &  \n  &165 &   1.9 & 213  \\ 
0917+624 & 0.28  & 298 & \n & \n &  \n  &346 &   3.6 & 27  \\ 
 & 0.66  & 300 & \n & \n &  \n  &188 &   4.2 & 38  \\ 
 & 0.85  & 319 & 0.32 & 1.00 &  \n  &120 &   4.5 & 41  \\ 
 & 1.46  & 336 & 0.84 & 1.00 &  \n  &46 &  $<$ 4.3 & \n  \\ 
 & 3.11  & 350 & \n & \n &  \n  &5 &   \n & \n  \\ 
 & 6.07  & 337 & \n & \n &  \n  &9 &  $<$ 24.1 & \n  \\ 
0923+392 & 0.65  & 88 & 0.48 & 1.00 &  \n  &150 &  $<$ 3.2 & \n  \\ 
 & 1.58  & 95 & 0.11 & 1.00 &  \n  &100 &   2.8 & 26  \\ 
 & 2.69  & 100 & 0.76 & 0.72 &  71  &6533 &   1.9 & 101  \\ 
 & 2.97  & 101 & \n & \n &  \n  &1107 &   2.6 & 270  \\ 
0945+408 & 0.31  & 130 & \n & \n &  \n  &92 &   1.2 & 119  \\ 
 & 0.87  & 125 & 0.42 & 1.00 &  \n  &314 &   2.6 & 24  \\ 
 & 1.16  & 115 & 0.54 & 0.68 &  41  &163 &   3.1 & 47  \\ 
 & 1.85  & 118 & 0.55 & 1.00 &  \n  &33 &  $<$ 1.6 & \n  \\ 
 & 9.76  & 115 & 5.25 & 0.42 &  279  &67 &  $<$ 43.3 & \n  \\ 
0955+476 & 0.94  & 127 & 0.70 & 1.00 &  \n  &12 &  $<$ 2.7 & \n  \\ 
1036+054 & 1.82  & 351 & 0.69 & 1.00 &  \n  &22 &  $<$ 6.5 & \n  \\ 
1038+064 & 0.57  & 163 & \n & \n &  \n  &98 &   1.0 & 76  \\ 
 & 1.82  & 156 & 0.41 & 0.91 &  314  &350 &   2.9 & 159  \\ 
 & 2.69  & 154 & 1.82 & 0.39 &  336  &32 &   4.4 & 135  \\ 
 & 6.96  & 146 & 1.76 & 0.38 &  316  &12 &  $<$ 23.8 & \n  \\ 
1045$-$188 & 0.38  & 150 & \n & \n &  \n  &386 &   3.5 & 245  \\ 
 & 0.83  & 155 & 0.20 & 1.00 &  \n  &83 &   4.7 & 238  \\ 
 & 1.68  & 159 & 0.41 & 1.00 &  \n  &31 &   10.3 & 234  \\ 
 & 7.18  & 146 & 1.26 & 0.40 &  318  &17 &  $<$ 18.5 & \n  \\ 
1055+018 & 0.18  & 308 & \n & \n &  \n  &1249 &   3.6 & 331  \\ 
 & 1.62  & 301 & 0.63 & 0.74 &  341  &90 &   10.3 & 305  \\ 
 & 4.59  & 309 & 6.64 & 0.32 &  313  &306 &   12.2 & 305  \\ 
 & 9.46  & 302 & \n & \n &  \n  &24 &   18.1 & 98  \\ 
1124$-$186 & 0.62  & 169 & 0.89 & 0.71 &  347  &131 &   1.9 & 19  \\ 
1127$-$145 & 0.57  & 98 & 0.46 & 1.00 &  \n  &644 &   7.2 & 144  \\ 
 & 1.31  & 84 & 0.80 & 1.00 &  \n  &114 &  $<$ 2.7 & \n  \\ 
 & 4.49  & 82 & 1.38 & 0.76 &  78  &532 &  $<$ 1.2 & \n  \\ 
 & 6.19  & 74 & 2.41 & 0.39 &  4  &93 &  $<$ 9.1 & \n  \\ 
1150+812 & 0.72  & 218 & 0.55 & 0.38 &  9  &92 &   8.6 & 223  \\ 
 & 1.16  & 193 & 0.83 & 0.18 &  275  &29 &   5.5 & 228  \\ 
 & 2.45  & 177 & 1.05 & 0.63 &  316  &340 &   5.8 & 198  \\ 
 & 3.95  & 162 & 3.58 & 0.32 &  332  &36 &   \n & \n  \\ 
1156+295 & 0.26  & 356 & 0.12 & 1.00 &  \n  &602 &   2.4 & 329  \\ 
 & 0.45  & 16 & 0.44 & 0.58 &  15  &258 &   1.9 & 333  \\ 
 & 1.82  & 343 & 0.52 & 1.00 &  \n  &10 &  $<$ 12.6 & \n  \\ 
 & 4.05  & 3 & 1.77 & 0.35 &  275  &11 &  $<$ 33.2 & \n  \\ 
 & 7.16  & 19 & 6.82 & 0.55 &  54  &49 &   \n & \n  \\ 
1213$-$172 & 0.43  & 104 & 0.30 & 0.29 &  88  &1278 &   4.1 & 167  \\ 
 & 2.17  & 131 & 0.82 & 1.00 &  \n  &40 &  $<$ 7.0 & \n  \\ 
1219+044 & 0.74  & 185 & 0.24 & 1.00 &  \n  &28 &  $<$ 0.4 & \n  \\ 
1222+216 & 0.34  & 357 & 0.15 & 1.00 &  \n  &67 &   4.4 & 348  \\ 
 & 1.15  & 358 & 0.20 & 1.00 &  \n  &12 &   3.6 & 348  \\ 
 & 2.90  & 352 & 1.09 & 0.41 &  342  &112 &   18.4 & 328  \\ 
 & 4.07  & 357 & 10 & 0.59 &  330  &65 &   12.2 & 346  \\ 
 & 5.27  & 3 & 0.94 & 1.00 &  \n  &25 &   18.0 & 336  \\ 
 & 7.90  & 7 & 1.90 & 1.00 &  \n  &14 &  $<$ 42.8 & \n  \\ 
 & 12.87  & 352 & 2.38 & 0.42 &  30  &19 &  $<$ 23.2 & \n  \\ 
1226+023 & 0.52  & 208 & \n & \n &  \n  &1585 &   0.6 & 261  \\ 
 & 1.02  & 229 & 0.55 & 0.51 &  318  &10860 &   4.2 & 218  \\ 
 & 1.70  & 233 & \n & \n &  \n  &411 &   2.2 & 196  \\ 
 & 3.06  & 238 & 1.07 & 1.00 &  \n  &1178 &   6.1 & 152  \\ 
 & 3.90  & 227 & 0.34 & 1.00 &  \n  &1298 &   8.4 & 162  \\ 
 & 4.83  & 227 & 0.58 & 1.00 &  \n  &1205 &   7.3 & 342  \\ 
 & 10.00  & 243 & 1.26 & 0.59 &  14  &3277 &   12.3 & 284  \\ 
 & 14.33  & 238 & 3.16 & 0.40 &  42  &1149 &  $<$ 12.5 & \n  \\ 
1228+126 & 0.18  & 262 & 0.95 & 0.38 &  284  &769 &  $<$ 0.09 & \n  \\ 
 & 1.51  & 287 & 1.68 & 0.66 &  78  &510 &  $<$ 0.8 & \n  \\ 
 & 3.51  & 280 & 2.46 & 0.50 &  66  &149 &  $<$ 3.6 & \n  \\ 
 & 7.43  & 278 & 3.78 & 0.47 &  293  &87 &  $<$ 13.1 & \n  \\ 
1253$-$055 & 0.33  & 215 & \n & \n &  \n  &3515 &   7.6 & 214  \\ 
 & 1.30  & 232 & 1.84 & 0.09 &  57  &3610 &   21.0 & 236  \\ 
 & 3.02  & 237 & 1.14 & 0.41 &  3  &725 &   41.8 & 258  \\ 
 & 5.06  & 236 & 0.64 & 0.60 &  343  &740 &   11.0 & 60  \\ 
1308+326 & 0.46  & 291 & \n & \n &  \n  &86 &   2.5 & 277  \\ 
 & 2.10  & 314 & 1.01 & 0.57 &  80  &234 &   7.4 & 143  \\ 
1324+224 & 0.32  & 330 & 0.41 & 0.53 &  40  &118 &   1.4 & 307  \\ 
 & 0.56  & 205 & 1.26 & 0.81 &  276  &11 &   1.3 & 309  \\ 
1334$-$127 & 0.50  & 166 & 0.29 & 0.52 &  341  &1034 &   3.2 & 159  \\ 
 & 1.69  & 142 & 0.78 & 0.49 &  320  &209 &   8.8 & 119  \\ 
 & 2.69  & 149 & 0.31 & 1.00 &  \n  &28 &  $<$ 6.2 & \n  \\ 
1413+135 & 0.43  & 247 & 0.18 & 1.00 &  \n  &91 &  $<$ 0.3 & \n  \\ 
 & 0.89  & 245 & \n & \n &  \n  &17 &  $<$ 2.3 & \n  \\ 
 & 2.17  & 247 & 0.98 & 1.00 &  \n  &18 &  $<$ 14.3 & \n  \\ 
 & 4.06  & 250 & 1.40 & 1.00 &  \n  &13 &  $<$ 32.3 & \n  \\ 
 & 7.50  & 250 & 1.78 & 1.00 &  \n  &13 &  $<$ 37.0 & \n  \\ 
1417+385 & 0.76  & 163 & 1.47 & 0.70 &  36  &59 &   2.3 & 327  \\ 
1458+718 & 0.94  & 157 & 0.53 & 0.39 &  5  &291 &   5.5 & 95  \\ 
 & 23.57  & 166 & 5.19 & 0.30 &  315  &114 &  $<$ 21.1 & \n  \\ 
 & 24.22  & 163 & 1.36 & 0.68 &  17  &120 &   4.4 & 84  \\ 
 & 26.15  & 166 & 3.88 & 0.50 &  0  &124 &   17.9 & 257  \\ 
1502+106 & 0.20  & 109 & \n & \n &  \n  &834 &   1.3 & 102  \\ 
 & 0.54  & 108 & \n & \n &  \n  &122 &   2.1 & 92  \\ 
 & 1.07  & 121 & \n & \n &  \n  &95 &  $<$ 1.0 & \n  \\ 
 & 1.54  & 121 & \n & \n &  \n  &50 &  $<$ 2.0 & \n  \\ 
 & 2.19  & 120 & \n & \n &  \n  &28 &   6.3 & 151  \\ 
 & 2.97  & 120 & \n & \n &  \n  &24 &   11.8 & 310  \\ 
1504$-$167 & 0.40  & 205 & \n & \n &  \n  &252 &   1.4 & 210  \\ 
 & 1.27  & 192 & \n & \n &  \n  &179 &   4.8 & 265  \\ 
 & 2.40  & 189 & \n & \n &  \n  &65 &  $<$ 2.0 & \n  \\ 
 & 3.95  & 161 & 1.20 & 0.85 &  18  &290 &   2.8 & 296  \\ 
1510$-$089 & 0.26  & 348 & 0.05 & 1.00 &  \n  &1975 &   3.9 & 206  \\ 
 & 0.83  & 302 & 0.26 & 1.00 &  \n  &43 &   1.6 & 49  \\ 
 & 1.67  & 320 & 0.50 & 1.00 &  \n  &53 &  $<$ 2.4 & \n  \\ 
 & 2.52  & 318 & \n & \n &  \n  &9 &  $<$ 7.5 & \n  \\ 
 & 4.29  & 328 & 1.46 & 1.00 &  \n  &28 &  $<$ 19.8 & \n  \\ 
1538+149 & 0.53  & 325 & 0.40 & 0.16 &  321  &746 &   11.8 & 319  \\ 
 & 1.50  & 328 & 1.45 & 0.27 &  328  &55 &   12.6 & 325  \\ 
 & 3.26  & 318 & \n & \n &  \n  &4 &  $<$ 29.9 & \n  \\ 
1546+027 & 1.26  & 174 & 0.88 & 0.18 &  318  &181 &   1.5 & 219  \\ 
 & 2.75  & 174 & 1.11 & 1.00 &  \n  &55 &  $<$ 4.4 & \n  \\ 
1548+056 & 0.69  & 358 & 0.17 & 1.00 &  \n  &282 &   2.2 & 279  \\ 
 & 0.90  & 342 & 0.11 & 1.00 &  \n  &1351 &   3.3 & 99  \\ 
 & 1.12  & 1 & 0.48 & 1.00 &  \n  &354 &   4.0 & 86  \\ 
 & 2.41  & 6 & 0.14 & 1.00 &  \n  &25 &   7.7 & 64  \\ 
 & 4.51  & 4 & 1.89 & 1.00 &  \n  &28 &  $<$ 39.4 & \n  \\ 
1606+106 & 0.23  & 336 & 0.31 & 1.00 &  \n  &651 &   2.8 & 313  \\ 
 & 0.49  & 288 & 0.25 & 1.00 &  \n  &130 &   2.6 & 308  \\ 
 & 1.24  & 303 & 1.21 & 0.42 &  312  &122 &   4.9 & 230  \\ 
 & 2.38  & 320 & 1.30 & 1.00 &  \n  &28 &  $<$ 5.4 & \n  \\ 
1611+343 & 0.32  & 164 & 0.68 & 0.35 &  345  &691 &   1.7 & 224  \\ 
 & 1.28  & 158 & 0.56 & 0.72 &  356  &158 &   6.8 & 136  \\ 
 & 2.90  & 172 & 0.43 & 0.78 &  86  &196 &   11.2 & 189  \\ 
 & 3.79  & 170 & 3.24 & 0.52 &  82  &678 &   15.2 & 350  \\ 
1633+382 & 0.51  & 288 & 0.75 & 0.40 &  294  &252 &   1.7 & 326  \\ 
 & 1.86  & 269 & 1.11 & 0.55 &  64  &139 &   1.8 & 37  \\ 
 & 2.30  & 282 & 2.50 & 0.50 &  278  &274 &   3.2 & 356  \\ 
 & 3.11  & 267 & 0.76 & 0.58 &  342  &144 &   11.6 & 65  \\ 
1637+574 & 1.00  & 205 & 1.92 & 0.17 &  17  &93 &   4.8 & 286  \\ 
 & 3.80  & 200 & 1.16 & 0.65 &  27  &31 &  $<$ 6.2 & \n  \\ 
1638+398 & 0.32  & 282 & \n & \n &  \n  &133 &   4.8 & 164  \\ 
 & 0.52  & 216 & \n & \n &  \n  &28 &   3.7 & 173  \\ 
 & 0.78  & 175 & \n & \n &  \n  &10 &   4.0 & 356  \\ 
1641+399 & 0.25  & 275 & \n & \n &  \n  &1116 &   3.4 & 304  \\ 
 & 1.04  & 271 & 0.55 & 0.43 &  283  &1498 &   5.5 & 299  \\ 
 & 1.55  & 271 & 0.79 & 0.92 &  283  &1584 &   2.2 & 330  \\ 
 & 2.50  & 264 & 1.01 & 0.37 &  291  &532 &   3.8 & 233  \\ 
 & 3.83  & 271 & 1.34 & 1.00 &  \n  &171 &   5.6 & 214  \\ 
 & 7.14  & 290 & 3.15 & 1.00 &  \n  &161 &  $<$ 17.1 & \n  \\ 
1655+077 & 0.29  & 321 & 0.06 & 1.00 &  \n  &223 &   3.7 & 314  \\ 
 & 0.81  & 322 & \n & \n &  \n  &55 &   4.3 & 314  \\ 
 & 1.85  & 327 & 0.59 & 1.00 &  \n  &56 &  $<$ 4.2 & \n  \\ 
 & 8.68  & 314 & 2.45 & 0.64 &  69  &76 &  $<$ 24.6 & \n  \\ 
1726+455 & 0.31  & 237 & \n & \n &  \n  &45 &   3.7 & 149  \\ 
 & 0.81  & 237 & \n & \n &  \n  &5 &   3.8 & 157  \\ 
 & 2.05  & 262 & 0.86 & 0.90 &  324  &39 &  $<$ 5.1 & \n  \\ 
1730$-$130 & 1.77  & 31 & 0.76 & 0.51 &  32  &317 &   6.2 & 240  \\ 
 & 2.29  & 8 & 1.61 & 0.57 &  352  &304 &   6.4 & 101  \\ 
 & 6.95  & 14 & 3.06 & 0.61 &  41  &211 &  $<$ 27.6 & \n  \\ 
 & 23.71  & 1 & 5.99 & 0.49 &  42  &122 &   \n & \n  \\ 
1739+522 & 0.15  & 31 & 0.24 & 0.68 &  30  &571 &   2.7 & 347  \\ 
 & 1.20  & 26 & 2.24 & 1.00 &  \n  &30 &  $<$ 4.2 & \n  \\ 
1741$-$038 & 0.50  & 219 & \n & \n &  \n  &266 &   0.6 & 122  \\ 
 & 0.73  & 182 & \n & \n &  \n  &361 &   1.1 & 150  \\ 
 & 0.74  & 155 & \n & \n &  \n  &155 &   1.1 & 139  \\ 
 & 1.24  & 202 & \n & \n &  \n  &57 &   4.4 & 228  \\ 
1749+096 & 0.49  & 6 & 0.16 & 1.00 &  \n  &555 &   2.9 & 354  \\ 
 & 1.87  & 16 & 0.45 & 1.00 &  \n  &29 &  $<$ 7.5 & \n  \\ 
1751+288 & 1.26  & 24 & \n & \n &  \n  &2 &   \n & \n  \\ 
1758+388 & 0.48  & 270 & 0.82 & 0.46 &  61  &75 &   2.4 & 35  \\ 
1800+440 & 0.44  & 202 & 0.42 & 0.74 &  8  &114 &   0.7 & 232  \\ 
 & 1.35  & 203 & 0.63 & 0.26 &  285  &13 &  $<$ 6.3 & \n  \\ 
 & 5.05  & 200 & 5.15 & 0.08 &  29  &10 &   \n & \n  \\ 
1803+784 & 0.26  & 285 & 0.45 & 0.53 &  277  &400 &   2.6 & 297  \\ 
 & 1.40  & 272 & 0.34 & 0.79 &  340  &255 &   15.0 & 272  \\ 
 & 1.76  & 270 & 0.81 & 0.46 &  318  &73 &   11.6 & 268  \\ 
 & 2.94  & 267 & 2.10 & 0.29 &  298  &20 &  $<$ 16.6 & \n  \\ 
 & 5.70  & 266 & 4.33 & 0.53 &  76  &62 &  $<$ 43.5 & \n  \\ 
1823+568 & 0.43  & 199 & 0.10 & 1.00 &  \n  &241 &   10.4 & 204  \\ 
 & 1.00  & 197 & 0.20 & 1.00 &  \n  &9 &   12.7 & 199  \\ 
 & 1.83  & 198 & 0.54 & 0.38 &  3  &54 &  $<$ 5.7 & \n  \\ 
 & 4.18  & 204 & 1.06 & 1.00 &  \n  &12 &   \n & \n  \\ 
 & 6.10  & 200 & 0.33 & 1.00 &  \n  &5 &   \n & \n  \\ 
 & 7.32  & 199 & 0.92 & 1.00 &  \n  &11 &   \n & \n  \\ 
1828+487 & 1.12  & 318 & 1.51 & 0.15 &  328  &257 &   5.9 & 262  \\ 
 & 2.74  & 332 & \n & \n &  \n  &15 &  $<$ 9.2 & \n  \\ 
 & 4.98  & 330 & 1.07 & 0.58 &  56  &45 &  $<$ 7.7 & \n  \\ 
 & 10.83  & 328 & 1.69 & 0.58 &  293  &141 &   26.0 & 190  \\ 
1849+670 & 0.29  & 324 & 0.28 & 0.65 &  82  &104 &   2.9 & 23  \\ 
 & 0.89  & 320 & \n & \n &  \n  &16 &  $<$ 3.1 & \n  \\ 
 & 3.20  & 314 & \n & \n &  \n  &5 &   \n & \n  \\ 
 & 5.26  & 302 & \n & \n &  \n  &5 &  $<$ 44.4 & \n  \\ 
1928+738 & 0.89  & 156 & 0.62 & 0.27 &  336  &774 &   1.2 & 245  \\ 
 & 2.16  & 158 & 0.64 & 0.85 &  70  &192 &   3.9 & 203  \\ 
 & 3.42  & 164 & 0.77 & 0.61 &  26  &144 &   8.2 & 90  \\ 
 & 4.62  & 168 & 1.52 & 0.45 &  307  &135 &  $<$ 5.4 & \n  \\ 
 & 12.44  & 168 & 2.45 & 0.58 &  21  &70 &  $<$ 34.9 & \n  \\ 
1936$-$155 & 0.65  & 122 & 0.51 & 1.00 &  \n  &72 &   1.6 & 133  \\ 
 & 1.19  & 129 & \n & \n &  \n  &12 &   2.4 & 128  \\ 
 & 1.11  & 189 & 3.19 & 0.11 &  354  &13 &   1.5 & 137  \\ 
1957+405 & 0.68  & 283 & 1.02 & 0.39 &  277  &790 &  $<$ 0.2 & \n  \\ 
 & 2.62  & 281 & 0.92 & 0.49 &  283  &121 &  $<$ 1.7 & \n  \\ 
 & 6.07  & 282 & 0.80 & 1.00 &  \n  &21 &  $<$ 14.2 & \n  \\ 
 & 0.73  & 109 & 0.36 & 1.00 &  \n  &160 &  $<$ 0.6 & \n  \\ 
 & 2.91  & 108 & \n & \n &  \n  &14 &  $<$ 14.7 & \n  \\ 
1958$-$179 & 0.42  & 207 & 0.99 & 0.35 &  71  &126 &   0.4 & 216  \\ 
2005+403 & 0.36  & 120 & 0.40 & 0.72 &  25  &1871 &   3.9 & 147  \\ 
 & 0.80  & 85 & \n & \n &  \n  &22 &   2.4 & 148  \\ 
 & 1.56  & 98 & 0.82 & 0.88 &  36  &541 &   8.0 & 97  \\ 
 & 1.24  & 155 & \n & \n &  \n  &13 &   2.9 & 149  \\ 
2008$-$159 & 1.27  & 8 & 1.12 & 0.14 &  14  &50 &   1.8 & 125  \\ 
2021+317 & 0.65  & 168 & 0.58 & 0.53 &  40  &112 &   1.7 & 217  \\ 
 & 1.62  & 180 & 1.07 & 0.45 &  37  &44 &  $<$ 3.5 & \n  \\ 
 & 3.67  & 162 & 2.14 & 0.45 &  313  &17 &  $<$ 32.2 & \n  \\ 
2021+614 & 3.21  & 214 & 0.40 & 0.82 &  305  &1283 &  $<$ 0.1 & \n  \\ 
 & 2.61  & 216 & 0.62 & 0.41 &  356  &533 &  $<$ 0.2 & \n  \\ 
 & 0.99  & 220 & 0.63 & 1.00 &  \n  &38 &  $<$ 6.8 & \n  \\ 
 & 3.89  & 31 & 0.58 & 0.87 &  325  &328 &  $<$ 0.7 & \n  \\ 
2037+511 & 1.23  & 219 & 1.71 & 0.46 &  72  &156 &  $<$ 4.2 & \n  \\ 
 & 7.20  & 219 & 3.16 & 0.80 &  7  &425 &  $<$ 5.2 & \n  \\ 
2121+053 & 0.73  & 276 & 0.44 & 0.43 &  80  &261 &   2.0 & 303  \\ 
 & 1.23  & 294 & 0.85 & 0.56 &  4  &116 &  $<$ 1.3 & \n  \\ 
2128$-$123 & 0.33  & 216 & \n & \n &  \n  &316 &  $<$ 0.8 & \n  \\ 
 & 1.32  & 208 & 0.50 & 0.42 &  19  &2084 &   1.7 & 123  \\ 
 & 2.02  & 209 & \n & \n &  \n  &170 &   5.1 & 278  \\ 
 & 5.26  & 212 & 1.37 & 0.46 &  20  &457 &   5.0 & 112  \\ 
2131$-$021 & 0.57  & 100 & 1.07 & 0.27 &  300  &1316 &   2.7 & 98  \\ 
 & 2.05  & 97 & 0.72 & 0.81 &  47  &80 &   5.2 & 283  \\ 
2134+004 & 0.51  & 332 & 0.39 & 1.00 &  \n  &1115 &   1.1 & 182  \\ 
 & 0.99  & 286 & 0.62 & 1.00 &  \n  &1201 &   8.2 & 217  \\ 
 & 1.84  & 292 & \n & \n &  \n  &296 &   2.9 & 342  \\ 
 & 2.13  & 268 & 0.75 & 1.00 &  \n  &2573 &   4.9 & 19  \\ 
2136+141 & 0.31  & 310 & 0.24 & 0.48 &  25  &896 &   3.5 & 308  \\ 
 & 0.55  & 287 & \n & \n &  \n  &231 &   4.6 & 304  \\ 
 & 0.87  & 268 & 0.18 & 1.00 &  \n  &90 &   3.0 & 286  \\ 
 & 1.07  & 247 & 0.49 & 1.00 &  \n  &46 &   5.0 & 257  \\ 
 & 3.88  & 213 & 4.05 & 0.22 &  347  &19 &  $<$ 27.4 & \n  \\ 
2145+067 & 0.61  & 122 & 0.62 & 0.44 &  316  &2765 &   2.9 & 38  \\ 
 & 1.40  & 118 & \n & \n &  \n  &54 &  $<$ 1.9 & \n  \\ 
2155$-$152 & 1.04  & 207 & \n & \n &  \n  &259 &   4.0 & 134  \\ 
 & 3.13  & 211 & 2.60 & 0.39 &  31  &451 &   19.0 & 63  \\ 
2200+420 & 0.26  & 196 & 0.10 & 1.00 &  \n  &402 &   3.6 & 198  \\ 
 & 1.18  & 194 & 0.25 & 1.00 &  \n  &69 &   14.7 & 201  \\ 
 & 1.58  & 199 & 0.34 & 1.00 &  \n  &95 &   20.0 & 204  \\ 
 & 2.33  & 199 & 0.63 & 1.00 &  \n  &397 &   23.9 & 210  \\ 
 & 3.39  & 194 & 1.26 & 1.00 &  \n  &102 &   19.7 & 214  \\ 
 & 5.06  & 182 & 2.58 & 1.00 &  \n  &143 &   20.3 & 201  \\ 
2201+171 & 0.38  & 37 & 0.29 & 0.16 &  271  &184 &   2.3 & 356  \\ 
 & 1.48  & 51 & 0.74 & 0.63 &  51  &31 &   7.3 & 124  \\ 
 & 6.15  & 44 & 4.50 & 0.32 &  88  &20 &   \n & \n  \\ 
2201+315 & 1.82  & 209 & 0.56 & 1.00 &  \n  &64 &   19.3 & 165  \\ 
 & 4.47  & 221 & 1.67 & 0.63 &  82  &187 &   7.0 & 318  \\ 
2209+236 & 1.31  & 32 & 0.50 & 0.67 &  69  &74 &   17.6 & 191  \\ 
2216$-$038 & 1.97  & 188 & 1.62 & 0.37 &  357  &515 &   4.1 & 200  \\ 
2223$-$052 & 0.30  & 135 & 0.24 & 1.00 &  \n  &2027 &   4.2 & 137  \\ 
 & 0.73  & 84 & 0.82 & 0.35 &  21  &895 &   3.6 & 176  \\ 
 & 3.31  & 105 & 1.26 & 0.49 &  310  &125 &  $<$ 3.7 & \n  \\ 
 & 6.14  & 94 & 2.07 & 1.00 &  \n  &31 &  $<$ 35.2 & \n  \\ 
2227$-$088 & 0.37  & 312 & 0.16 & 1.00 &  \n  &52 &   0.5 & 316  \\ 
 & 1.41  & 336 & 1.92 & 0.45 &  356  &33 &  $<$ 6.6 & \n  \\ 
2230+114 & 0.89  & 126 & 0.38 & 0.21 &  288  &307 &   5.9 & 100  \\ 
 & 1.72  & 145 & 0.43 & 1.00 &  \n  &132 &   8.2 & 106  \\ 
 & 3.28  & 143 & 0.53 & 1.00 &  \n  &37 &   33.0 & 261  \\ 
 & 5.73  & 159 & 3.35 & 0.30 &  328  &387 &   12.4 & 211  \\ 
 & 10.01  & 159 & 5.17 & 0.53 &  329  &274 &  $<$ 21.1 & \n  \\ 
 & 17.04  & 143 & 4.01 & 0.71 &  288  &94 &   \n & \n  \\ 
2243$-$123 & 1.79  & 359 & 0.89 & 0.27 &  356  &483 &   2.7 & 19  \\ 
 & 3.63  & 21 & 1.11 & 0.99 &  342  &118 &  $<$ 2.3 & \n  \\ 
 & 10.98  & 31 & 3.44 & 0.31 &  273  &28 &   \n & \n  \\ 
2251+158 & 0.78  & 269 & 0.43 & 0.80 &  59  &4160 &   1.1 & 318  \\ 
 & 1.64  & 254 & 1.78 & 0.34 &  321  &630 &   7.8 & 214  \\ 
 & 6.58  & 285 & 50 & 0.29 &  322  &863 &  $<$ 12.3 & \n  \\ 
2331+073 & 0.43  & 239 & \n & \n &  \n  &259 &   4.8 & 317  \\ 
 & 0.87  & 228 & \n & \n &  \n  &23 &   5.2 & 302  \\ 
2345$-$167 & 1.67  & 131 & 0.55 & 1.00 &  \n  &87 &   5.0 & 196  \\ 
 & 3.39  & 120 & 1.34 & 0.68 &  277  &175 &  $<$ 1.6 & \n  \\ 
2351+456 & 0.34  & 327 & 0.35 & 1.00 &  \n  &202 &   3.2 & 204  \\ 
 & 1.22  & 290 & 0.61 & 1.00 &  \n  &60 &   4.8 & 232  \\ 
 & 6.41  & 284 & 5.18 & 0.55 &  79  &207 &  $<$ 21.2 & \n  \\ 
\enddata 
\tablecomments{Columns are as follows: (1) IAU Name (B1950.0);  (2) Distance from fitted core position (mas); (3) Position angle of component w.r.t. core position; (4) Major axis of fitted Gaussian (milliarcseconds); (5) Axial ratio of fitted Gaussian; (6) Position angle of major axis of fitted  Gaussian; (7) log of brightness temperature (K);(8) Fitted component flux density (mJy); (9) Fractional polarization at component position;  (10) Electric vector position angle at component position.}

\end{deluxetable}
